Ab Initio Lattice Dynamics and Elastic Constants of ZrC

Ab initio calculations and a direct method are applied to derive the phonon dispersion relations and phonon density of states for the ZrC crystal. The results are in good agreement with neutron scattering data. The force constants are determined from the Hellmann-Feynman forces induced by atomic displacements in a 2x2x2 supercell. The elastic constants are found using the deformation method and successfully compare with experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 17 31 586 482
%%Title: zrcx2pub.eps
%%Creator: xmgr
%%CreationDate: Mon May 31 15:35:39 1999
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
                        >>      matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
                        >>      matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
                        >>      matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
                        >>      matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
                        >>      matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
                        >>      matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
                        >>      matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
                        >>      matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
                        >>      matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
                        >>      matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
                        >>      matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
                        >>      matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
                        >>      matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
                        >>      matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
                        >>      matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
                        /BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
                        12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
                        >>      matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

        mark             
        /ISOLatin1Encoding 
          8#000 1 8#054 {StandardEncoding exch get} for 
          /minus 
          8#056 1 8#217 {StandardEncoding exch get} for 
          /dotlessi 
          8#301 1 8#317 {StandardEncoding exch get} for 
          /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
          /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
          /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
          /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
          /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
          /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
          /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
          /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
          /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
          /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
          /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
          /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
          /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
          /ISOLatin1Encoding where not {256 array astore def} if 
         cleartomark 

        /makeISOEncoded 
        { findfont /curfont exch def 
          /newfont curfont maxlength dict def  
          /ISOLatin1 (-ISOLatin1) def
          /curfontname curfont /FontName get dup length string cvs def 
          /newfontname curfontname length ISOLatin1 length add string 
         dup 0                  curfontname putinterval 
         dup curfontname length ISOLatin1   putinterval 
          def 
          curfont   
          { exch dup /FID ne  
        { dup /Encoding eq  
          { exch pop ISOLatin1Encoding exch }  
          if  
          dup /FontName eq  
          { exch pop newfontname exch }  
          if  
          exch newfont 3 1 roll put  
        }  
        { pop pop }  
        ifelse  
          }  
          forall 
          newfontname newfont definefont 
        } def 

        /Times-Roman makeISOEncoded pop 
        /Times-Bold makeISOEncoded pop 
        /Times-Italic makeISOEncoded pop 
        /Times-BoldItalic makeISOEncoded pop 
        /Helvetica makeISOEncoded pop 
        /Helvetica-Bold makeISOEncoded pop 
        /Helvetica-Oblique makeISOEncoded pop 
        /Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
315 375 m
315 385 l
426 375 m
426 385 l
537 375 m
537 385 l
648 375 m
648 385 l
759 375 m
759 385 l
870 375 m
870 385 l
981 375 m
981 385 l
1093 375 m
1093 385 l
1204 375 m
1204 385 l
1315 375 m
1315 385 l
1426 375 m
1426 385 l
1537 375 m
1537 385 l
1648 375 m
1648 385 l
1760 375 m
1760 385 l
1871 375 m
1871 385 l
1982 375 m
1982 385 l
2093 375 m
2093 385 l
2204 375 m
2204 385 l
2315 375 m
2315 385 l
2427 375 m
2427 385 l
315 1875 m
315 1865 l
426 1875 m
426 1865 l
537 1875 m
537 1865 l
648 1875 m
648 1865 l
759 1875 m
759 1865 l
870 1875 m
870 1865 l
981 1875 m
981 1865 l
1093 1875 m
1093 1865 l
1204 1875 m
1204 1865 l
1315 1875 m
1315 1865 l
1426 1875 m
1426 1865 l
1537 1875 m
1537 1865 l
1648 1875 m
1648 1865 l
1760 1875 m
1760 1865 l
1871 1875 m
1871 1865 l
1982 1875 m
1982 1865 l
2093 1875 m
2093 1865 l
2204 1875 m
2204 1865 l
2315 1875 m
2315 1865 l
2427 1875 m
2427 1865 l
s
315 375 m
315 395 l
537 375 m
537 395 l
759 375 m
759 395 l
981 375 m
981 395 l
1204 375 m
1204 395 l
1426 375 m
1426 395 l
1648 375 m
1648 395 l
1871 375 m
1871 395 l
2093 375 m
2093 395 l
2315 375 m
2315 395 l
315 1875 m
315 1855 l
537 1875 m
537 1855 l
759 1875 m
759 1855 l
981 1875 m
981 1855 l
1204 1875 m
1204 1855 l
1426 1875 m
1426 1855 l
1648 1875 m
1648 1855 l
1871 1875 m
1871 1855 l
2093 1875 m
2093 1855 l
2315 1875 m
2315 1855 l
/Times-Italic-ISOLatin1 findfont 71 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
s
315 315 m
gsave
315 315 translate
0 rotate
0 -23  m
(0.0) CS
(0.0) show
grestore
newpath
537 315 m
gsave
537 315 translate
0 rotate
0 -23  m
(0.1) CS
(0.1) show
grestore
newpath
759 315 m
gsave
759 315 translate
0 rotate
0 -23  m
(0.2) CS
(0.2) show
grestore
newpath
981 315 m
gsave
981 315 translate
0 rotate
0 -23  m
(0.3) CS
(0.3) show
grestore
newpath
1204 315 m
gsave
1204 315 translate
0 rotate
0 -23  m
(0.4) CS
(0.4) show
grestore
newpath
1426 315 m
gsave
1426 315 translate
0 rotate
0 -23  m
(0.5) CS
(0.5) show
grestore
newpath
1648 315 m
gsave
1648 315 translate
0 rotate
0 -23  m
(0.6) CS
(0.6) show
grestore
newpath
1871 315 m
gsave
1871 315 translate
0 rotate
0 -23  m
(0.7) CS
(0.7) show
grestore
newpath
2093 315 m
gsave
2093 315 translate
0 rotate
0 -23  m
(0.8) CS
(0.8) show
grestore
newpath
2315 315 m
gsave
2315 315 translate
0 rotate
0 -23  m
(0.9) CS
(0.9) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
1370 195 m
gsave
1370 195 translate
0 rotate
0 0  m
(Wave Vector [1/A]) CS
(Wave Vector [1/A]) show
grestore
newpath
315 375 m
325 375 l
315 443 m
325 443 l
315 511 m
325 511 l
315 579 m
325 579 l
315 648 m
325 648 l
315 716 m
325 716 l
315 784 m
325 784 l
315 852 m
325 852 l
315 920 m
325 920 l
315 989 m
325 989 l
315 1057 m
325 1057 l
315 1125 m
325 1125 l
315 1193 m
325 1193 l
315 1261 m
325 1261 l
315 1330 m
325 1330 l
315 1398 m
325 1398 l
315 1466 m
325 1466 l
315 1534 m
325 1534 l
315 1603 m
325 1603 l
315 1671 m
325 1671 l
315 1739 m
325 1739 l
315 1807 m
325 1807 l
315 1875 m
325 1875 l
2426 375 m
2416 375 l
2426 443 m
2416 443 l
2426 511 m
2416 511 l
2426 579 m
2416 579 l
2426 648 m
2416 648 l
2426 716 m
2416 716 l
2426 784 m
2416 784 l
2426 852 m
2416 852 l
2426 920 m
2416 920 l
2426 989 m
2416 989 l
2426 1057 m
2416 1057 l
2426 1125 m
2416 1125 l
2426 1193 m
2416 1193 l
2426 1261 m
2416 1261 l
2426 1330 m
2416 1330 l
2426 1398 m
2416 1398 l
2426 1466 m
2416 1466 l
2426 1534 m
2416 1534 l
2426 1603 m
2416 1603 l
2426 1671 m
2416 1671 l
2426 1739 m
2416 1739 l
2426 1807 m
2416 1807 l
2426 1875 m
2416 1875 l
s
315 375 m
335 375 l
315 716 m
335 716 l
315 1057 m
335 1057 l
315 1398 m
335 1398 l
315 1739 m
335 1739 l
2426 375 m
2406 375 l
2426 716 m
2406 716 l
2426 1057 m
2406 1057 l
2426 1398 m
2406 1398 l
2426 1739 m
2406 1739 l
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
s
269 375 m
gsave
269 375 translate
0 rotate
0 -23  m
(0) RJ
(0) show
grestore
newpath
269 716 m
gsave
269 716 translate
0 rotate
0 -23  m
(5) RJ
(5) show
grestore
newpath
269 1057 m
gsave
269 1057 translate
0 rotate
0 -23  m
(10) RJ
(10) show
grestore
newpath
269 1398 m
gsave
269 1398 translate
0 rotate
0 -23  m
(15) RJ
(15) show
grestore
newpath
269 1739 m
gsave
269 1739 translate
0 rotate
0 -23  m
(20) RJ
(20) show
grestore
newpath
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
143 1125 m
gsave
143 1125 translate
90 rotate
0 0  m
(Frequency [THz]) CS
(Frequency [THz]) show
grestore
newpath
[40 20] 0 setdash
324 399 m
333 424 l
343 449 l
352 473 l
362 497 l
371 521 l
381 544 l
390 566 l
400 588 l
409 609 l
419 630 l
428 650 l
438 669 l
447 687 l
457 705 l
466 722 l
476 738 l
485 753 l
495 768 l
504 782 l
514 796 l
523 809 l
533 821 l
542 832 l
552 842 l
561 852 l
571 862 l
580 870 l
589 878 l
599 886 l
608 892 l
618 899 l
627 904 l
637 909 l
646 913 l
656 917 l
665 920 l
675 923 l
684 926 l
694 928 l
703 929 l
713 930 l
722 931 l
732 932 l
741 933 l
751 933 l
760 933 l
770 933 l
779 933 l
789 933 l
802 933 l
815 932 l
829 931 l
842 930 l
856 928 l
869 926 l
882 923 l
896 920 l
909 916 l
923 912 l
936 907 l
949 903 l
963 898 l
976 892 l
990 886 l
1003 880 l
1017 873 l
1030 865 l
1043 858 l
1057 850 l
1070 841 l
1084 832 l
1097 822 l
1110 811 l
1124 800 l
1137 789 l
1151 777 l
1164 764 l
1177 750 l
1191 736 l
1204 721 l
1218 706 l
1231 690 l
1244 674 l
1258 658 l
1271 640 l
1285 623 l
1298 605 l
1312 587 l
1325 568 l
1338 550 l
1352 531 l
1365 511 l
1379 492 l
1392 473 l
1405 453 l
1419 434 l
1432 414 l
1446 394 l
1459 375 l
1467 385 l
1475 397 l
1484 408 l
1492 420 l
1500 431 l
1508 442 l
1517 454 l
1525 465 l
1533 476 l
1541 487 l
1549 498 l
1558 509 l
1566 520 l
1574 531 l
1582 542 l
1590 552 l
1599 563 l
1607 573 l
1615 584 l
1623 594 l
1631 604 l
1640 614 l
1648 624 l
1656 633 l
1664 643 l
1673 652 l
1681 661 l
1689 670 l
1697 678 l
1705 687 l
1714 695 l
1722 702 l
1730 710 l
1738 717 l
1746 724 l
1755 730 l
1763 736 l
1771 742 l
1779 747 l
1787 752 l
1796 756 l
1804 760 l
1812 764 l
1820 767 l
1829 770 l
1837 772 l
1845 774 l
1853 775 l
1861 776 l
1870 776 l
1876 776 l
1883 776 l
1890 777 l
1896 777 l
1903 778 l
1910 779 l
1917 780 l
1923 781 l
1930 782 l
1937 783 l
1943 785 l
1950 786 l
1957 788 l
1963 790 l
1970 792 l
1977 794 l
1984 796 l
1990 799 l
1997 801 l
2004 803 l
2010 806 l
2017 809 l
2024 811 l
2031 814 l
2037 817 l
2044 820 l
2051 823 l
2057 826 l
2064 829 l
2071 832 l
2077 835 l
2084 838 l
2091 841 l
2098 844 l
2104 848 l
2111 851 l
2118 854 l
2124 857 l
2131 860 l
2138 864 l
2144 867 l
2151 870 l
2158 873 l
2165 876 l
2171 879 l
2178 882 l
2185 884 l
2191 886 l
2198 888 l
2205 888 l
2210 887 l
2214 886 l
2219 885 l
2224 884 l
2229 883 l
2233 882 l
2238 880 l
2243 879 l
2247 878 l
2252 877 l
2257 876 l
2262 876 l
2266 875 l
2271 874 l
2276 873 l
2281 872 l
2285 871 l
2290 870 l
2295 869 l
2300 868 l
2304 868 l
2309 867 l
2314 866 l
2319 865 l
2323 865 l
2328 864 l
2333 863 l
2338 863 l
2342 862 l
2347 861 l
2352 861 l
2357 860 l
2361 860 l
2366 859 l
2371 859 l
2375 858 l
2380 858 l
2385 857 l
2390 857 l
2394 857 l
2399 856 l
2404 856 l
2409 856 l
2413 856 l
2418 855 l
2423 855 l
2426 855 l
s
[] 0 setdash
[40 20] 0 setdash
324 388 m
333 402 l
343 416 l
352 430 l
362 444 l
371 458 l
381 472 l
390 486 l
400 499 l
409 513 l
419 527 l
428 540 l
438 554 l
447 567 l
457 580 l
466 593 l
476 606 l
485 619 l
495 632 l
504 644 l
514 657 l
523 669 l
533 680 l
542 692 l
552 703 l
561 714 l
571 725 l
580 735 l
589 745 l
599 755 l
608 764 l
618 773 l
627 782 l
637 790 l
646 797 l
656 805 l
665 811 l
675 818 l
684 824 l
694 829 l
703 834 l
713 838 l
722 842 l
732 846 l
741 848 l
751 851 l
760 853 l
770 854 l
779 855 l
789 855 l
802 856 l
815 858 l
829 861 l
842 866 l
856 872 l
869 879 l
882 887 l
896 895 l
909 903 l
923 912 l
936 921 l
949 930 l
963 938 l
976 946 l
990 954 l
1003 960 l
1017 966 l
1030 971 l
1043 975 l
1057 977 l
1070 979 l
1084 979 l
1097 977 l
1110 974 l
1124 970 l
1137 963 l
1151 956 l
1164 946 l
1177 935 l
1191 923 l
1204 908 l
1218 892 l
1231 875 l
1244 856 l
1258 835 l
1271 813 l
1285 789 l
1298 764 l
1312 737 l
1325 709 l
1338 680 l
1352 650 l
1365 618 l
1379 586 l
1392 552 l
1405 518 l
1419 482 l
1432 447 l
1446 411 l
1459 375 l
1467 397 l
1475 419 l
1484 442 l
1492 464 l
1500 486 l
1508 508 l
1517 529 l
1525 551 l
1533 572 l
1541 593 l
1549 613 l
1558 634 l
1566 654 l
1574 673 l
1582 692 l
1590 711 l
1599 729 l
1607 747 l
1615 765 l
1623 782 l
1631 798 l
1640 814 l
1648 830 l
1656 845 l
1664 860 l
1673 874 l
1681 888 l
1689 901 l
1697 914 l
1705 926 l
1714 937 l
1722 948 l
1730 959 l
1738 969 l
1746 978 l
1755 987 l
1763 995 l
1771 1003 l
1779 1010 l
1787 1016 l
1796 1022 l
1804 1027 l
1812 1032 l
1820 1036 l
1829 1040 l
1837 1042 l
1845 1045 l
1853 1046 l
1861 1047 l
1870 1047 l
1876 1047 l
1883 1047 l
1890 1047 l
1896 1046 l
1903 1045 l
1910 1044 l
1917 1043 l
1923 1042 l
1930 1040 l
1937 1039 l
1943 1037 l
1950 1035 l
1957 1033 l
1963 1030 l
1970 1028 l
1977 1025 l
1984 1023 l
1990 1020 l
1997 1017 l
2004 1014 l
2010 1011 l
2017 1008 l
2024 1004 l
2031 1001 l
2037 998 l
2044 994 l
2051 990 l
2057 987 l
2064 983 l
2071 979 l
2077 976 l
2084 972 l
2091 968 l
2098 964 l
2104 960 l
2111 957 l
2118 953 l
2124 949 l
2131 945 l
2138 942 l
2144 938 l
2151 934 l
2158 931 l
2165 927 l
2171 924 l
2178 921 l
2185 919 l
2191 916 l
2198 915 l
2205 915 l
2210 914 l
2214 914 l
2219 914 l
2224 914 l
2229 913 l
2233 913 l
2238 912 l
2243 911 l
2247 911 l
2252 910 l
2257 909 l
2262 908 l
2266 907 l
2271 905 l
2276 904 l
2281 903 l
2285 901 l
2290 900 l
2295 898 l
2300 897 l
2304 895 l
2309 893 l
2314 892 l
2319 890 l
2323 888 l
2328 886 l
2333 884 l
2338 882 l
2342 881 l
2347 879 l
2352 877 l
2357 875 l
2361 873 l
2366 871 l
2371 870 l
2375 868 l
2380 866 l
2385 865 l
2390 863 l
2394 862 l
2399 861 l
2404 860 l
2409 859 l
2413 858 l
2418 857 l
2423 856 l
2426 856 l
s
[] 0 setdash
[40 20] 0 setdash
324 388 m
333 402 l
343 416 l
352 430 l
362 444 l
371 458 l
381 472 l
390 486 l
400 499 l
409 513 l
419 527 l
428 540 l
438 554 l
447 567 l
457 580 l
466 593 l
476 606 l
485 619 l
495 632 l
504 644 l
514 657 l
523 669 l
533 680 l
542 692 l
552 703 l
561 714 l
571 725 l
580 735 l
589 745 l
599 755 l
608 764 l
618 773 l
627 782 l
637 790 l
646 797 l
656 805 l
665 811 l
675 818 l
684 824 l
694 829 l
703 834 l
713 838 l
722 842 l
732 846 l
741 848 l
751 851 l
760 853 l
770 854 l
779 855 l
789 855 l
802 855 l
815 855 l
829 855 l
842 855 l
856 855 l
869 854 l
882 854 l
896 853 l
909 852 l
923 851 l
936 849 l
949 847 l
963 844 l
976 842 l
990 838 l
1003 834 l
1017 829 l
1030 824 l
1043 818 l
1057 812 l
1070 805 l
1084 797 l
1097 788 l
1110 779 l
1124 769 l
1137 758 l
1151 747 l
1164 735 l
1177 722 l
1191 708 l
1204 695 l
1218 680 l
1231 665 l
1244 650 l
1258 634 l
1271 618 l
1285 601 l
1298 585 l
1312 568 l
1325 551 l
1338 534 l
1352 516 l
1365 499 l
1379 481 l
1392 464 l
1405 446 l
1419 428 l
1432 410 l
1446 392 l
1459 375 l
1467 385 l
1475 397 l
1484 408 l
1492 420 l
1500 431 l
1508 442 l
1517 454 l
1525 465 l
1533 476 l
1541 487 l
1549 498 l
1558 509 l
1566 520 l
1574 531 l
1582 542 l
1590 552 l
1599 563 l
1607 573 l
1615 584 l
1623 594 l
1631 604 l
1640 614 l
1648 624 l
1656 633 l
1664 643 l
1673 652 l
1681 661 l
1689 670 l
1697 678 l
1705 687 l
1714 695 l
1722 702 l
1730 710 l
1738 717 l
1746 724 l
1755 730 l
1763 736 l
1771 742 l
1779 747 l
1787 752 l
1796 756 l
1804 760 l
1812 764 l
1820 767 l
1829 770 l
1837 772 l
1845 774 l
1853 775 l
1861 776 l
1870 776 l
1876 776 l
1883 776 l
1890 777 l
1896 778 l
1903 779 l
1910 780 l
1917 782 l
1923 783 l
1930 785 l
1937 787 l
1943 790 l
1950 792 l
1957 795 l
1963 798 l
1970 801 l
1977 804 l
1984 807 l
1990 810 l
1997 813 l
2004 817 l
2010 820 l
2017 824 l
2024 827 l
2031 831 l
2037 835 l
2044 838 l
2051 842 l
2057 845 l
2064 848 l
2071 852 l
2077 855 l
2084 858 l
2091 861 l
2098 864 l
2104 867 l
2111 869 l
2118 872 l
2124 874 l
2131 876 l
2138 878 l
2144 880 l
2151 882 l
2158 883 l
2165 885 l
2171 886 l
2178 886 l
2185 887 l
2191 888 l
2198 888 l
2205 888 l
2210 889 l
2214 890 l
2219 892 l
2224 893 l
2229 894 l
2233 895 l
2238 896 l
2243 898 l
2247 899 l
2252 900 l
2257 901 l
2262 902 l
2266 904 l
2271 905 l
2276 906 l
2281 907 l
2285 909 l
2290 910 l
2295 911 l
2300 912 l
2304 913 l
2309 915 l
2314 916 l
2319 917 l
2323 918 l
2328 919 l
2333 920 l
2338 921 l
2342 922 l
2347 923 l
2352 924 l
2357 925 l
2361 926 l
2366 927 l
2371 927 l
2375 928 l
2380 929 l
2385 929 l
2390 930 l
2394 931 l
2399 931 l
2404 932 l
2409 932 l
2413 932 l
2418 933 l
2423 933 l
2426 933 l
s
[] 0 setdash
[40 20] 0 setdash
315 1427 m
324 1427 l
333 1427 l
343 1427 l
352 1426 l
362 1426 l
371 1426 l
381 1426 l
390 1426 l
400 1426 l
409 1426 l
419 1426 l
428 1426 l
438 1426 l
447 1426 l
457 1426 l
466 1427 l
476 1427 l
485 1428 l
495 1428 l
504 1429 l
514 1430 l
523 1431 l
533 1432 l
542 1433 l
552 1434 l
561 1436 l
571 1437 l
580 1439 l
589 1441 l
599 1443 l
608 1445 l
618 1447 l
627 1449 l
637 1451 l
646 1453 l
656 1455 l
665 1457 l
675 1459 l
684 1460 l
694 1462 l
703 1464 l
713 1465 l
722 1467 l
732 1468 l
741 1469 l
751 1470 l
760 1471 l
770 1471 l
779 1472 l
789 1472 l
802 1472 l
815 1474 l
829 1476 l
842 1480 l
856 1484 l
869 1489 l
882 1494 l
896 1500 l
909 1507 l
923 1513 l
936 1520 l
949 1527 l
963 1533 l
976 1539 l
990 1545 l
1003 1550 l
1017 1555 l
1030 1558 l
1043 1562 l
1057 1564 l
1070 1566 l
1084 1567 l
1097 1567 l
1110 1566 l
1124 1565 l
1137 1563 l
1151 1560 l
1164 1556 l
1177 1552 l
1191 1547 l
1204 1542 l
1218 1535 l
1231 1529 l
1244 1522 l
1258 1514 l
1271 1506 l
1285 1498 l
1298 1490 l
1312 1482 l
1325 1474 l
1338 1466 l
1352 1459 l
1365 1452 l
1379 1446 l
1392 1440 l
1405 1435 l
1419 1432 l
1432 1429 l
1446 1427 l
1459 1427 l
1467 1427 l
1475 1427 l
1484 1428 l
1492 1429 l
1500 1430 l
1508 1432 l
1517 1433 l
1525 1435 l
1533 1437 l
1541 1440 l
1549 1442 l
1558 1445 l
1566 1448 l
1574 1451 l
1582 1454 l
1590 1457 l
1599 1461 l
1607 1464 l
1615 1468 l
1623 1471 l
1631 1474 l
1640 1478 l
1648 1481 l
1656 1485 l
1664 1488 l
1673 1492 l
1681 1495 l
1689 1498 l
1697 1501 l
1705 1504 l
1714 1507 l
1722 1509 l
1730 1512 l
1738 1514 l
1746 1516 l
1755 1518 l
1763 1520 l
1771 1522 l
1779 1524 l
1787 1525 l
1796 1526 l
1804 1528 l
1812 1529 l
1820 1529 l
1829 1530 l
1837 1531 l
1845 1531 l
1853 1532 l
1861 1532 l
1870 1532 l
1876 1532 l
1883 1532 l
1890 1532 l
1896 1532 l
1903 1533 l
1910 1533 l
1917 1534 l
1923 1534 l
1930 1535 l
1937 1535 l
1943 1536 l
1950 1536 l
1957 1537 l
1963 1538 l
1970 1538 l
1977 1539 l
1984 1540 l
1990 1540 l
1997 1541 l
2004 1541 l
2010 1541 l
2017 1541 l
2024 1541 l
2031 1541 l
2037 1541 l
2044 1541 l
2051 1540 l
2057 1540 l
2064 1539 l
2071 1538 l
2077 1537 l
2084 1536 l
2091 1534 l
2098 1533 l
2104 1531 l
2111 1530 l
2118 1528 l
2124 1526 l
2131 1524 l
2138 1523 l
2144 1521 l
2151 1520 l
2158 1518 l
2165 1517 l
2171 1516 l
2178 1515 l
2185 1514 l
2191 1514 l
2198 1513 l
2205 1513 l
2210 1515 l
2214 1516 l
2219 1517 l
2224 1519 l
2229 1520 l
2233 1522 l
2238 1523 l
2243 1525 l
2247 1526 l
2252 1527 l
2257 1529 l
2262 1530 l
2266 1532 l
2271 1533 l
2276 1534 l
2281 1535 l
2285 1537 l
2290 1538 l
2295 1539 l
2300 1540 l
2304 1542 l
2309 1543 l
2314 1544 l
2319 1545 l
2323 1546 l
2328 1547 l
2333 1548 l
2338 1549 l
2342 1550 l
2347 1551 l
2352 1552 l
2357 1552 l
2361 1553 l
2366 1554 l
2371 1555 l
2375 1555 l
2380 1556 l
2385 1556 l
2390 1557 l
2394 1557 l
2399 1558 l
2404 1558 l
2409 1558 l
2413 1559 l
2418 1559 l
2423 1559 l
2426 1559 l
s
[] 0 setdash
[40 20] 0 setdash
315 1427 m
324 1427 l
333 1427 l
343 1427 l
352 1426 l
362 1426 l
371 1426 l
381 1426 l
390 1426 l
400 1426 l
409 1426 l
419 1426 l
428 1426 l
438 1426 l
447 1426 l
457 1426 l
466 1427 l
476 1427 l
485 1428 l
495 1428 l
504 1429 l
514 1430 l
523 1431 l
533 1432 l
542 1433 l
552 1434 l
561 1436 l
571 1437 l
580 1439 l
589 1441 l
599 1443 l
608 1445 l
618 1447 l
627 1449 l
637 1451 l
646 1453 l
656 1455 l
665 1457 l
675 1459 l
684 1460 l
694 1462 l
703 1464 l
713 1465 l
722 1467 l
732 1468 l
741 1469 l
751 1470 l
760 1471 l
770 1471 l
779 1472 l
789 1472 l
802 1473 l
815 1477 l
829 1484 l
842 1494 l
856 1505 l
869 1519 l
882 1534 l
896 1551 l
909 1569 l
923 1587 l
936 1606 l
949 1624 l
963 1642 l
976 1660 l
990 1676 l
1003 1691 l
1017 1705 l
1030 1718 l
1043 1728 l
1057 1737 l
1070 1744 l
1084 1749 l
1097 1752 l
1110 1752 l
1124 1751 l
1137 1748 l
1151 1742 l
1164 1735 l
1177 1726 l
1191 1715 l
1204 1702 l
1218 1688 l
1231 1672 l
1244 1655 l
1258 1637 l
1271 1618 l
1285 1599 l
1298 1580 l
1312 1560 l
1325 1541 l
1338 1522 l
1352 1504 l
1365 1487 l
1379 1472 l
1392 1459 l
1405 1448 l
1419 1439 l
1432 1432 l
1446 1428 l
1459 1427 l
1467 1427 l
1475 1428 l
1484 1431 l
1492 1434 l
1500 1437 l
1508 1442 l
1517 1447 l
1525 1453 l
1533 1460 l
1541 1468 l
1549 1476 l
1558 1485 l
1566 1494 l
1574 1504 l
1582 1514 l
1590 1525 l
1599 1536 l
1607 1547 l
1615 1559 l
1623 1570 l
1631 1582 l
1640 1594 l
1648 1606 l
1656 1618 l
1664 1630 l
1673 1641 l
1681 1653 l
1689 1664 l
1697 1675 l
1705 1686 l
1714 1697 l
1722 1707 l
1730 1716 l
1738 1726 l
1746 1735 l
1755 1743 l
1763 1751 l
1771 1758 l
1779 1765 l
1787 1771 l
1796 1777 l
1804 1782 l
1812 1787 l
1820 1791 l
1829 1794 l
1837 1797 l
1845 1799 l
1853 1801 l
1861 1802 l
1870 1802 l
1876 1802 l
1883 1801 l
1890 1801 l
1896 1800 l
1903 1799 l
1910 1797 l
1917 1795 l
1923 1793 l
1930 1791 l
1937 1789 l
1943 1786 l
1950 1783 l
1957 1780 l
1963 1777 l
1970 1774 l
1977 1770 l
1984 1766 l
1990 1762 l
1997 1758 l
2004 1754 l
2010 1750 l
2017 1746 l
2024 1742 l
2031 1738 l
2037 1734 l
2044 1730 l
2051 1726 l
2057 1722 l
2064 1719 l
2071 1715 l
2077 1712 l
2084 1709 l
2091 1706 l
2098 1703 l
2104 1700 l
2111 1698 l
2118 1696 l
2124 1694 l
2131 1692 l
2138 1691 l
2144 1689 l
2151 1688 l
2158 1687 l
2165 1686 l
2171 1685 l
2178 1685 l
2185 1684 l
2191 1684 l
2198 1684 l
2205 1684 l
2210 1683 l
2214 1683 l
2219 1682 l
2224 1680 l
2229 1679 l
2233 1677 l
2238 1674 l
2243 1671 l
2247 1668 l
2252 1665 l
2257 1661 l
2262 1657 l
2266 1652 l
2271 1647 l
2276 1642 l
2281 1637 l
2285 1631 l
2290 1626 l
2295 1620 l
2300 1614 l
2304 1607 l
2309 1601 l
2314 1594 l
2319 1588 l
2323 1581 l
2328 1575 l
2333 1568 l
2338 1561 l
2342 1555 l
2347 1548 l
2352 1542 l
2357 1536 l
2361 1529 l
2366 1524 l
2371 1518 l
2375 1512 l
2380 1507 l
2385 1502 l
2390 1498 l
2394 1493 l
2399 1489 l
2404 1486 l
2409 1482 l
2413 1480 l
2418 1477 l
2423 1475 l
2426 1474 l
s
[] 0 setdash
[40 20] 0 setdash
315 1427 m
324 1428 l
333 1431 l
343 1435 l
352 1442 l
362 1450 l
371 1460 l
381 1471 l
390 1483 l
400 1496 l
409 1510 l
419 1525 l
428 1540 l
438 1555 l
447 1570 l
457 1585 l
466 1599 l
476 1613 l
485 1626 l
495 1637 l
504 1648 l
514 1658 l
523 1667 l
533 1674 l
542 1679 l
552 1684 l
561 1687 l
571 1688 l
580 1688 l
589 1687 l
599 1685 l
608 1681 l
618 1676 l
627 1670 l
637 1663 l
646 1656 l
656 1648 l
665 1639 l
675 1630 l
684 1621 l
694 1613 l
703 1604 l
713 1596 l
722 1588 l
732 1581 l
741 1575 l
751 1569 l
760 1565 l
770 1562 l
779 1560 l
789 1560 l
802 1559 l
815 1559 l
829 1558 l
842 1557 l
856 1555 l
869 1553 l
882 1550 l
896 1548 l
909 1544 l
923 1541 l
936 1537 l
949 1532 l
963 1527 l
976 1522 l
990 1517 l
1003 1511 l
1017 1505 l
1030 1499 l
1043 1493 l
1057 1487 l
1070 1481 l
1084 1475 l
1097 1469 l
1110 1464 l
1124 1458 l
1137 1453 l
1151 1449 l
1164 1445 l
1177 1441 l
1191 1438 l
1204 1435 l
1218 1433 l
1231 1431 l
1244 1429 l
1258 1428 l
1271 1427 l
1285 1426 l
1298 1426 l
1312 1426 l
1325 1425 l
1338 1425 l
1352 1426 l
1365 1426 l
1379 1426 l
1392 1426 l
1405 1426 l
1419 1426 l
1432 1427 l
1446 1427 l
1459 1427 l
1467 1427 l
1475 1427 l
1484 1428 l
1492 1429 l
1500 1430 l
1508 1432 l
1517 1433 l
1525 1435 l
1533 1437 l
1541 1440 l
1549 1442 l
1558 1445 l
1566 1448 l
1574 1451 l
1582 1454 l
1590 1457 l
1599 1461 l
1607 1464 l
1615 1468 l
1623 1471 l
1631 1474 l
1640 1478 l
1648 1481 l
1656 1485 l
1664 1488 l
1673 1492 l
1681 1495 l
1689 1498 l
1697 1501 l
1705 1504 l
1714 1507 l
1722 1509 l
1730 1512 l
1738 1514 l
1746 1516 l
1755 1518 l
1763 1520 l
1771 1522 l
1779 1524 l
1787 1525 l
1796 1526 l
1804 1528 l
1812 1529 l
1820 1529 l
1829 1530 l
1837 1531 l
1845 1531 l
1853 1532 l
1861 1532 l
1870 1532 l
1876 1532 l
1883 1532 l
1890 1532 l
1896 1532 l
1903 1532 l
1910 1532 l
1917 1532 l
1923 1532 l
1930 1532 l
1937 1532 l
1943 1532 l
1950 1532 l
1957 1532 l
1963 1531 l
1970 1531 l
1977 1531 l
1984 1531 l
1990 1531 l
1997 1530 l
2004 1530 l
2010 1530 l
2017 1529 l
2024 1529 l
2031 1528 l
2037 1528 l
2044 1527 l
2051 1526 l
2057 1526 l
2064 1525 l
2071 1524 l
2077 1523 l
2084 1523 l
2091 1522 l
2098 1521 l
2104 1520 l
2111 1520 l
2118 1519 l
2124 1518 l
2131 1517 l
2138 1517 l
2144 1516 l
2151 1515 l
2158 1515 l
2165 1515 l
2171 1514 l
2178 1514 l
2185 1514 l
2191 1513 l
2198 1513 l
2205 1513 l
2210 1512 l
2214 1510 l
2219 1509 l
2224 1508 l
2229 1506 l
2233 1505 l
2238 1503 l
2243 1502 l
2247 1501 l
2252 1499 l
2257 1498 l
2262 1497 l
2266 1496 l
2271 1494 l
2276 1493 l
2281 1492 l
2285 1491 l
2290 1490 l
2295 1489 l
2300 1487 l
2304 1486 l
2309 1485 l
2314 1484 l
2319 1484 l
2323 1483 l
2328 1482 l
2333 1481 l
2338 1480 l
2342 1479 l
2347 1479 l
2352 1478 l
2357 1477 l
2361 1477 l
2366 1476 l
2371 1476 l
2375 1475 l
2380 1475 l
2385 1474 l
2390 1474 l
2394 1473 l
2399 1473 l
2404 1473 l
2409 1473 l
2413 1472 l
2418 1472 l
2423 1472 l
2426 1472 l
s
[] 0 setdash
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 362 448 fa
16 409 522 fa
16 504 636 fa
16 599 726 fa
16 706 783 fa
16 789 808 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 362 514 fa
16 409 612 fa
16 457 718 fa
16 504 783 fa
16 599 873 fa
16 706 914 fa
16 789 922 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 315 1257 fa
16 409 1273 fa
16 504 1298 fa
16 599 1314 fa
16 706 1330 fa
16 789 1339 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 315 1257 fa
16 409 1396 fa
16 504 1584 fa
16 599 1608 fa
16 706 1567 fa
16 789 1543 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 789 808 fa
16 932 881 fa
16 1060 955 fa
16 1188 898 fa
16 1315 701 fa
16 1379 546 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 789 922 fa
16 932 906 fa
16 1060 837 fa
16 1188 726 fa
16 1315 563 fa
16 1379 465 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 789 1339 fa
16 932 1502 fa
16 1060 1461 fa
16 1188 1365 fa
16 1315 1273 fa
16 1459 1257 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 789 1543 fa
16 932 1543 fa
16 1060 1649 fa
16 1188 1657 fa
16 1315 1461 fa
16 1459 1257 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 1499 440 fa
16 1539 497 fa
16 1629 612 fa
16 1709 693 fa
16 1779 742 fa
16 1870 759 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 1499 481 fa
16 1509 579 fa
16 1629 767 fa
16 1709 906 fa
16 1779 1004 fa
16 1870 1045 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 1539 1273 fa
16 1629 1330 fa
16 1709 1396 fa
16 1779 1437 fa
16 1870 1453 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 48 scalefont setfont
1 setlinewidth
16 1539 1355 fa
16 1629 1551 fa
16 1709 1665 fa
16 1779 1723 fa
16 1870 1755 fa
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
3 setlinewidth
315 379 m
324 399 l
333 424 l
343 448 l
352 472 l
362 495 l
371 518 l
381 540 l
390 562 l
400 583 l
409 603 l
419 623 l
428 642 l
438 660 l
447 678 l
457 695 l
466 711 l
476 726 l
485 741 l
495 755 l
504 769 l
514 782 l
523 794 l
533 805 l
542 816 l
552 826 l
561 836 l
571 845 l
580 853 l
589 861 l
599 868 l
608 875 l
618 881 l
627 886 l
637 891 l
646 896 l
656 899 l
665 903 l
675 906 l
684 908 l
694 910 l
703 912 l
713 913 l
722 914 l
732 915 l
741 916 l
751 916 l
760 917 l
770 917 l
779 917 l
789 917 l
802 917 l
815 916 l
829 915 l
842 913 l
856 912 l
869 909 l
882 906 l
896 903 l
909 899 l
923 895 l
936 891 l
949 886 l
963 881 l
976 875 l
990 869 l
1003 862 l
1017 855 l
1030 848 l
1043 840 l
1057 831 l
1070 823 l
1084 813 l
1097 804 l
1110 793 l
1124 783 l
1137 772 l
1151 760 l
1164 748 l
1177 735 l
1191 722 l
1204 708 l
1218 693 l
1231 679 l
1244 663 l
1258 648 l
1271 631 l
1285 615 l
1298 598 l
1312 580 l
1325 563 l
1338 545 l
1352 527 l
1365 508 l
1379 489 l
1392 471 l
1405 452 l
1419 433 l
1432 413 l
1446 394 l
1459 379 l
1467 386 l
1475 397 l
1484 407 l
1492 418 l
1500 429 l
1508 439 l
1517 450 l
1525 460 l
1533 471 l
1541 481 l
1549 491 l
1558 501 l
1566 511 l
1574 521 l
1582 531 l
1590 540 l
1599 550 l
1607 559 l
1615 568 l
1623 577 l
1631 586 l
1640 595 l
1648 604 l
1656 613 l
1664 621 l
1673 629 l
1681 638 l
1689 646 l
1697 653 l
1705 661 l
1714 668 l
1722 676 l
1730 683 l
1738 689 l
1746 696 l
1755 702 l
1763 708 l
1771 713 l
1779 719 l
1787 723 l
1796 728 l
1804 732 l
1812 735 l
1820 738 l
1829 741 l
1837 743 l
1845 745 l
1853 746 l
1861 747 l
1870 747 l
1876 747 l
1883 748 l
1890 748 l
1896 749 l
1903 750 l
1910 752 l
1917 753 l
1923 755 l
1930 757 l
1937 760 l
1943 762 l
1950 765 l
1957 768 l
1963 771 l
1970 774 l
1977 777 l
1984 781 l
1990 784 l
1997 788 l
2004 792 l
2010 795 l
2017 799 l
2024 803 l
2031 807 l
2037 811 l
2044 814 l
2051 818 l
2057 822 l
2064 826 l
2071 829 l
2077 833 l
2084 836 l
2091 840 l
2098 843 l
2104 846 l
2111 849 l
2118 851 l
2124 854 l
2131 856 l
2138 858 l
2144 861 l
2151 862 l
2158 864 l
2165 865 l
2171 867 l
2178 868 l
2185 868 l
2191 869 l
2198 869 l
2205 869 l
2210 871 l
2214 872 l
2219 873 l
2224 874 l
2229 876 l
2233 877 l
2238 878 l
2243 880 l
2247 881 l
2252 882 l
2257 884 l
2262 885 l
2266 886 l
2271 888 l
2276 889 l
2281 890 l
2285 892 l
2290 893 l
2295 894 l
2300 896 l
2304 897 l
2309 898 l
2314 899 l
2319 900 l
2323 901 l
2328 903 l
2333 904 l
2338 905 l
2342 906 l
2347 907 l
2352 908 l
2357 909 l
2361 909 l
2366 910 l
2371 911 l
2375 912 l
2380 912 l
2385 913 l
2390 914 l
2394 914 l
2399 915 l
2404 915 l
2409 916 l
2413 916 l
2418 916 l
2423 917 l
2426 917 l
s
315 379 m
324 389 l
333 402 l
343 416 l
352 429 l
362 443 l
371 456 l
381 470 l
390 483 l
400 497 l
409 510 l
419 523 l
428 536 l
438 549 l
447 562 l
457 575 l
466 587 l
476 600 l
485 612 l
495 624 l
504 636 l
514 648 l
523 659 l
533 671 l
542 681 l
552 692 l
561 703 l
571 713 l
580 722 l
589 732 l
599 741 l
608 750 l
618 758 l
627 766 l
637 774 l
646 781 l
656 788 l
665 794 l
675 800 l
684 805 l
694 810 l
703 815 l
713 819 l
722 823 l
732 826 l
741 828 l
751 831 l
760 832 l
770 833 l
779 834 l
789 834 l
802 834 l
815 834 l
829 834 l
842 833 l
856 833 l
869 832 l
882 831 l
896 830 l
909 828 l
923 826 l
936 824 l
949 821 l
963 819 l
976 815 l
990 811 l
1003 807 l
1017 802 l
1030 797 l
1043 790 l
1057 784 l
1070 776 l
1084 768 l
1097 759 l
1110 750 l
1124 739 l
1137 729 l
1151 717 l
1164 705 l
1177 693 l
1191 680 l
1204 666 l
1218 652 l
1231 638 l
1244 624 l
1258 610 l
1271 595 l
1285 581 l
1298 566 l
1312 551 l
1325 536 l
1338 521 l
1352 505 l
1365 490 l
1379 474 l
1392 458 l
1405 441 l
1419 425 l
1432 408 l
1446 392 l
1459 379 l
1467 386 l
1475 397 l
1484 407 l
1492 418 l
1500 429 l
1508 439 l
1517 450 l
1525 460 l
1533 471 l
1541 481 l
1549 491 l
1558 501 l
1566 511 l
1574 521 l
1582 531 l
1590 540 l
1599 550 l
1607 559 l
1615 568 l
1623 577 l
1631 586 l
1640 595 l
1648 604 l
1656 613 l
1664 621 l
1673 629 l
1681 638 l
1689 646 l
1697 653 l
1705 661 l
1714 668 l
1722 676 l
1730 683 l
1738 689 l
1746 696 l
1755 702 l
1763 708 l
1771 713 l
1779 719 l
1787 723 l
1796 728 l
1804 732 l
1812 735 l
1820 738 l
1829 741 l
1837 743 l
1845 745 l
1853 746 l
1861 747 l
1870 747 l
1876 747 l
1883 748 l
1890 748 l
1896 748 l
1903 749 l
1910 750 l
1917 751 l
1923 752 l
1930 754 l
1937 755 l
1943 757 l
1950 758 l
1957 760 l
1963 762 l
1970 764 l
1977 766 l
1984 769 l
1990 771 l
1997 774 l
2004 776 l
2010 779 l
2017 782 l
2024 785 l
2031 788 l
2037 791 l
2044 794 l
2051 797 l
2057 800 l
2064 804 l
2071 807 l
2077 810 l
2084 814 l
2091 817 l
2098 821 l
2104 824 l
2111 828 l
2118 831 l
2124 835 l
2131 838 l
2138 842 l
2144 845 l
2151 849 l
2158 852 l
2165 856 l
2171 859 l
2178 862 l
2185 865 l
2191 867 l
2198 869 l
2205 869 l
2210 868 l
2214 867 l
2219 866 l
2224 864 l
2229 863 l
2233 862 l
2238 861 l
2243 860 l
2247 859 l
2252 857 l
2257 856 l
2262 855 l
2266 854 l
2271 853 l
2276 852 l
2281 851 l
2285 850 l
2290 849 l
2295 849 l
2300 848 l
2304 847 l
2309 846 l
2314 845 l
2319 845 l
2323 844 l
2328 843 l
2333 842 l
2338 842 l
2342 841 l
2347 841 l
2352 840 l
2357 839 l
2361 839 l
2366 838 l
2371 838 l
2375 837 l
2380 837 l
2385 837 l
2390 836 l
2394 836 l
2399 836 l
2404 835 l
2409 835 l
2413 835 l
2418 835 l
2423 835 l
2426 835 l
s
315 379 m
324 389 l
333 402 l
343 416 l
352 429 l
362 443 l
371 456 l
381 470 l
390 483 l
400 497 l
409 510 l
419 523 l
428 536 l
438 549 l
447 562 l
457 575 l
466 587 l
476 600 l
485 612 l
495 624 l
504 636 l
514 648 l
523 659 l
533 671 l
542 681 l
552 692 l
561 703 l
571 713 l
580 722 l
589 732 l
599 741 l
608 750 l
618 758 l
627 766 l
637 774 l
646 781 l
656 788 l
665 794 l
675 800 l
684 805 l
694 810 l
703 815 l
713 819 l
722 823 l
732 826 l
741 828 l
751 831 l
760 832 l
770 833 l
779 834 l
789 834 l
802 835 l
815 837 l
829 841 l
842 846 l
856 852 l
869 859 l
882 867 l
896 875 l
909 884 l
923 893 l
936 903 l
949 912 l
963 921 l
976 929 l
990 937 l
1003 944 l
1017 950 l
1030 955 l
1043 959 l
1057 962 l
1070 964 l
1084 964 l
1097 962 l
1110 959 l
1124 955 l
1137 949 l
1151 941 l
1164 932 l
1177 921 l
1191 908 l
1204 894 l
1218 879 l
1231 862 l
1244 843 l
1258 823 l
1271 802 l
1285 779 l
1298 755 l
1312 729 l
1325 703 l
1338 674 l
1352 645 l
1365 615 l
1379 583 l
1392 550 l
1405 516 l
1419 482 l
1432 446 l
1446 411 l
1459 379 l
1467 397 l
1475 419 l
1484 441 l
1492 463 l
1500 485 l
1508 507 l
1517 528 l
1525 549 l
1533 570 l
1541 591 l
1549 611 l
1558 631 l
1566 650 l
1574 669 l
1582 688 l
1590 706 l
1599 724 l
1607 741 l
1615 758 l
1623 775 l
1631 791 l
1640 806 l
1648 822 l
1656 836 l
1664 851 l
1673 865 l
1681 878 l
1689 891 l
1697 904 l
1705 916 l
1714 927 l
1722 938 l
1730 949 l
1738 959 l
1746 968 l
1755 977 l
1763 986 l
1771 993 l
1779 1001 l
1787 1007 l
1796 1013 l
1804 1019 l
1812 1024 l
1820 1028 l
1829 1031 l
1837 1034 l
1845 1037 l
1853 1038 l
1861 1039 l
1870 1040 l
1876 1039 l
1883 1039 l
1890 1039 l
1896 1038 l
1903 1037 l
1910 1036 l
1917 1035 l
1923 1033 l
1930 1032 l
1937 1030 l
1943 1028 l
1950 1026 l
1957 1024 l
1963 1021 l
1970 1019 l
1977 1016 l
1984 1013 l
1990 1010 l
1997 1007 l
2004 1004 l
2010 1000 l
2017 997 l
2024 993 l
2031 990 l
2037 986 l
2044 982 l
2051 978 l
2057 974 l
2064 970 l
2071 966 l
2077 962 l
2084 958 l
2091 954 l
2098 950 l
2104 946 l
2111 942 l
2118 938 l
2124 934 l
2131 930 l
2138 925 l
2144 922 l
2151 918 l
2158 914 l
2165 910 l
2171 906 l
2178 903 l
2185 900 l
2191 898 l
2198 896 l
2205 895 l
2210 895 l
2214 895 l
2219 895 l
2224 894 l
2229 894 l
2233 893 l
2238 893 l
2243 892 l
2247 891 l
2252 890 l
2257 889 l
2262 888 l
2266 887 l
2271 885 l
2276 884 l
2281 882 l
2285 881 l
2290 879 l
2295 878 l
2300 876 l
2304 874 l
2309 872 l
2314 871 l
2319 869 l
2323 867 l
2328 865 l
2333 863 l
2338 861 l
2342 859 l
2347 857 l
2352 855 l
2357 854 l
2361 852 l
2366 850 l
2371 848 l
2375 847 l
2380 845 l
2385 844 l
2390 842 l
2394 841 l
2399 840 l
2404 839 l
2409 838 l
2413 837 l
2418 836 l
2423 836 l
2426 835 l
s
315 1330 m
324 1330 l
333 1330 l
343 1330 l
352 1330 l
362 1330 l
371 1330 l
381 1330 l
390 1330 l
400 1330 l
409 1330 l
419 1330 l
428 1331 l
438 1331 l
447 1331 l
457 1331 l
466 1332 l
476 1332 l
485 1333 l
495 1333 l
504 1334 l
514 1335 l
523 1336 l
533 1337 l
542 1338 l
552 1339 l
561 1340 l
571 1341 l
580 1343 l
589 1344 l
599 1346 l
608 1347 l
618 1349 l
627 1350 l
637 1352 l
646 1354 l
656 1355 l
665 1357 l
675 1358 l
684 1360 l
694 1361 l
703 1363 l
713 1364 l
722 1365 l
732 1366 l
741 1367 l
751 1367 l
760 1368 l
770 1368 l
779 1369 l
789 1369 l
802 1370 l
815 1373 l
829 1378 l
842 1384 l
856 1392 l
869 1402 l
882 1412 l
896 1423 l
909 1435 l
923 1447 l
936 1458 l
949 1469 l
963 1480 l
976 1489 l
990 1498 l
1003 1506 l
1017 1513 l
1030 1518 l
1043 1522 l
1057 1526 l
1070 1528 l
1084 1528 l
1097 1528 l
1110 1527 l
1124 1525 l
1137 1521 l
1151 1517 l
1164 1512 l
1177 1506 l
1191 1499 l
1204 1492 l
1218 1484 l
1231 1475 l
1244 1465 l
1258 1455 l
1271 1444 l
1285 1433 l
1298 1422 l
1312 1411 l
1325 1399 l
1338 1388 l
1352 1378 l
1365 1368 l
1379 1358 l
1392 1350 l
1405 1343 l
1419 1338 l
1432 1334 l
1446 1331 l
1459 1330 l
1467 1331 l
1475 1332 l
1484 1335 l
1492 1339 l
1500 1344 l
1508 1350 l
1517 1357 l
1525 1365 l
1533 1374 l
1541 1383 l
1549 1393 l
1558 1404 l
1566 1416 l
1574 1428 l
1582 1441 l
1590 1454 l
1599 1468 l
1607 1482 l
1615 1496 l
1623 1510 l
1631 1524 l
1640 1539 l
1648 1553 l
1656 1567 l
1664 1581 l
1673 1595 l
1681 1608 l
1689 1621 l
1697 1634 l
1705 1646 l
1714 1658 l
1722 1670 l
1730 1681 l
1738 1692 l
1746 1702 l
1755 1711 l
1763 1720 l
1771 1728 l
1779 1736 l
1787 1743 l
1796 1749 l
1804 1755 l
1812 1760 l
1820 1765 l
1829 1768 l
1837 1771 l
1845 1774 l
1853 1775 l
1861 1777 l
1870 1777 l
1876 1777 l
1883 1776 l
1890 1776 l
1896 1775 l
1903 1773 l
1910 1772 l
1917 1770 l
1923 1768 l
1930 1766 l
1937 1763 l
1943 1760 l
1950 1757 l
1957 1754 l
1963 1751 l
1970 1747 l
1977 1743 l
1984 1739 l
1990 1735 l
1997 1731 l
2004 1726 l
2010 1722 l
2017 1717 l
2024 1713 l
2031 1708 l
2037 1704 l
2044 1700 l
2051 1695 l
2057 1691 l
2064 1687 l
2071 1683 l
2077 1680 l
2084 1676 l
2091 1673 l
2098 1670 l
2104 1667 l
2111 1665 l
2118 1662 l
2124 1660 l
2131 1659 l
2138 1657 l
2144 1656 l
2151 1654 l
2158 1653 l
2165 1653 l
2171 1652 l
2178 1651 l
2185 1651 l
2191 1651 l
2198 1650 l
2205 1650 l
2210 1650 l
2214 1649 l
2219 1648 l
2224 1646 l
2229 1644 l
2233 1641 l
2238 1638 l
2243 1635 l
2247 1631 l
2252 1626 l
2257 1621 l
2262 1616 l
2266 1610 l
2271 1604 l
2276 1597 l
2281 1591 l
2285 1583 l
2290 1576 l
2295 1568 l
2300 1560 l
2304 1552 l
2309 1544 l
2314 1535 l
2319 1527 l
2323 1518 l
2328 1509 l
2333 1500 l
2338 1491 l
2342 1483 l
2347 1474 l
2352 1465 l
2357 1457 l
2361 1448 l
2366 1440 l
2371 1433 l
2375 1425 l
2380 1418 l
2385 1411 l
2390 1405 l
2394 1399 l
2399 1393 l
2404 1388 l
2409 1384 l
2413 1380 l
2418 1377 l
2423 1374 l
2426 1372 l
s
315 1330 m
324 1330 l
333 1330 l
343 1330 l
352 1330 l
362 1330 l
371 1330 l
381 1330 l
390 1330 l
400 1330 l
409 1330 l
419 1330 l
428 1331 l
438 1331 l
447 1331 l
457 1331 l
466 1332 l
476 1332 l
485 1333 l
495 1333 l
504 1334 l
514 1335 l
523 1336 l
533 1337 l
542 1338 l
552 1339 l
561 1340 l
571 1341 l
580 1343 l
589 1344 l
599 1346 l
608 1347 l
618 1349 l
627 1350 l
637 1352 l
646 1354 l
656 1355 l
665 1357 l
675 1358 l
684 1360 l
694 1361 l
703 1363 l
713 1364 l
722 1365 l
732 1366 l
741 1367 l
751 1367 l
760 1368 l
770 1368 l
779 1369 l
789 1369 l
802 1371 l
815 1377 l
829 1386 l
842 1400 l
856 1416 l
869 1435 l
882 1455 l
896 1478 l
909 1501 l
923 1525 l
936 1548 l
949 1572 l
963 1594 l
976 1616 l
990 1636 l
1003 1654 l
1017 1671 l
1030 1685 l
1043 1697 l
1057 1707 l
1070 1715 l
1084 1720 l
1097 1724 l
1110 1724 l
1124 1723 l
1137 1719 l
1151 1713 l
1164 1704 l
1177 1694 l
1191 1681 l
1204 1667 l
1218 1650 l
1231 1632 l
1244 1613 l
1258 1592 l
1271 1570 l
1285 1547 l
1298 1523 l
1312 1499 l
1325 1476 l
1338 1452 l
1352 1430 l
1365 1409 l
1379 1390 l
1392 1372 l
1405 1358 l
1419 1346 l
1432 1337 l
1446 1332 l
1459 1330 l
1467 1330 l
1475 1331 l
1484 1332 l
1492 1334 l
1500 1335 l
1508 1338 l
1517 1340 l
1525 1343 l
1533 1346 l
1541 1350 l
1549 1354 l
1558 1358 l
1566 1362 l
1574 1367 l
1582 1372 l
1590 1377 l
1599 1382 l
1607 1387 l
1615 1392 l
1623 1397 l
1631 1403 l
1640 1408 l
1648 1413 l
1656 1418 l
1664 1424 l
1673 1429 l
1681 1434 l
1689 1438 l
1697 1443 l
1705 1447 l
1714 1452 l
1722 1456 l
1730 1460 l
1738 1463 l
1746 1467 l
1755 1470 l
1763 1473 l
1771 1476 l
1779 1479 l
1787 1481 l
1796 1483 l
1804 1485 l
1812 1487 l
1820 1488 l
1829 1490 l
1837 1491 l
1845 1491 l
1853 1492 l
1861 1492 l
1870 1492 l
1876 1492 l
1883 1492 l
1890 1493 l
1896 1493 l
1903 1493 l
1910 1494 l
1917 1494 l
1923 1495 l
1930 1495 l
1937 1496 l
1943 1496 l
1950 1497 l
1957 1498 l
1963 1498 l
1970 1499 l
1977 1500 l
1984 1500 l
1990 1501 l
1997 1501 l
2004 1502 l
2010 1502 l
2017 1502 l
2024 1502 l
2031 1502 l
2037 1502 l
2044 1502 l
2051 1501 l
2057 1500 l
2064 1500 l
2071 1498 l
2077 1497 l
2084 1496 l
2091 1494 l
2098 1492 l
2104 1490 l
2111 1488 l
2118 1486 l
2124 1484 l
2131 1482 l
2138 1480 l
2144 1478 l
2151 1476 l
2158 1474 l
2165 1472 l
2171 1471 l
2178 1469 l
2185 1468 l
2191 1468 l
2198 1467 l
2205 1467 l
2210 1469 l
2214 1471 l
2219 1473 l
2224 1475 l
2229 1477 l
2233 1479 l
2238 1481 l
2243 1482 l
2247 1484 l
2252 1486 l
2257 1487 l
2262 1489 l
2266 1490 l
2271 1491 l
2276 1493 l
2281 1494 l
2285 1495 l
2290 1496 l
2295 1497 l
2300 1498 l
2304 1499 l
2309 1500 l
2314 1500 l
2319 1501 l
2323 1502 l
2328 1503 l
2333 1503 l
2338 1504 l
2342 1504 l
2347 1505 l
2352 1505 l
2357 1506 l
2361 1506 l
2366 1506 l
2371 1507 l
2375 1507 l
2380 1507 l
2385 1507 l
2390 1507 l
2394 1508 l
2399 1508 l
2404 1508 l
2409 1508 l
2413 1508 l
2418 1508 l
2423 1508 l
2426 1508 l
s
315 1330 m
324 1332 l
333 1335 l
343 1342 l
352 1351 l
362 1362 l
371 1375 l
381 1389 l
390 1406 l
400 1423 l
409 1442 l
419 1461 l
428 1480 l
438 1500 l
447 1519 l
457 1538 l
466 1556 l
476 1574 l
485 1590 l
495 1605 l
504 1619 l
514 1631 l
523 1642 l
533 1651 l
542 1658 l
552 1664 l
561 1668 l
571 1670 l
580 1670 l
589 1668 l
599 1665 l
608 1661 l
618 1655 l
627 1648 l
637 1640 l
646 1630 l
656 1620 l
665 1610 l
675 1598 l
684 1587 l
694 1576 l
703 1565 l
713 1554 l
722 1545 l
732 1536 l
741 1528 l
751 1521 l
760 1516 l
770 1512 l
779 1509 l
789 1508 l
802 1508 l
815 1508 l
829 1508 l
842 1507 l
856 1507 l
869 1506 l
882 1505 l
896 1503 l
909 1501 l
923 1499 l
936 1496 l
949 1493 l
963 1489 l
976 1485 l
990 1480 l
1003 1474 l
1017 1468 l
1030 1462 l
1043 1455 l
1057 1447 l
1070 1440 l
1084 1432 l
1097 1424 l
1110 1416 l
1124 1407 l
1137 1399 l
1151 1392 l
1164 1384 l
1177 1377 l
1191 1370 l
1204 1364 l
1218 1358 l
1231 1353 l
1244 1349 l
1258 1345 l
1271 1342 l
1285 1339 l
1298 1336 l
1312 1335 l
1325 1333 l
1338 1332 l
1352 1331 l
1365 1331 l
1379 1331 l
1392 1330 l
1405 1330 l
1419 1330 l
1432 1330 l
1446 1330 l
1459 1330 l
1467 1330 l
1475 1331 l
1484 1332 l
1492 1334 l
1500 1335 l
1508 1338 l
1517 1340 l
1525 1343 l
1533 1346 l
1541 1350 l
1549 1354 l
1558 1358 l
1566 1362 l
1574 1367 l
1582 1372 l
1590 1377 l
1599 1382 l
1607 1387 l
1615 1392 l
1623 1397 l
1631 1403 l
1640 1408 l
1648 1413 l
1656 1418 l
1664 1424 l
1673 1429 l
1681 1434 l
1689 1438 l
1697 1443 l
1705 1447 l
1714 1452 l
1722 1456 l
1730 1460 l
1738 1463 l
1746 1467 l
1755 1470 l
1763 1473 l
1771 1476 l
1779 1479 l
1787 1481 l
1796 1483 l
1804 1485 l
1812 1487 l
1820 1488 l
1829 1490 l
1837 1491 l
1845 1491 l
1853 1492 l
1861 1492 l
1870 1492 l
1876 1492 l
1883 1492 l
1890 1492 l
1896 1493 l
1903 1493 l
1910 1493 l
1917 1493 l
1923 1493 l
1930 1493 l
1937 1493 l
1943 1493 l
1950 1493 l
1957 1493 l
1963 1493 l
1970 1493 l
1977 1493 l
1984 1493 l
1990 1493 l
1997 1492 l
2004 1492 l
2010 1492 l
2017 1491 l
2024 1490 l
2031 1490 l
2037 1489 l
2044 1488 l
2051 1487 l
2057 1486 l
2064 1485 l
2071 1484 l
2077 1483 l
2084 1482 l
2091 1481 l
2098 1480 l
2104 1478 l
2111 1477 l
2118 1476 l
2124 1475 l
2131 1474 l
2138 1473 l
2144 1472 l
2151 1471 l
2158 1470 l
2165 1469 l
2171 1469 l
2178 1468 l
2185 1468 l
2191 1467 l
2198 1467 l
2205 1467 l
2210 1465 l
2214 1463 l
2219 1460 l
2224 1458 l
2229 1456 l
2233 1453 l
2238 1451 l
2243 1448 l
2247 1446 l
2252 1443 l
2257 1441 l
2262 1438 l
2266 1435 l
2271 1433 l
2276 1430 l
2281 1427 l
2285 1425 l
2290 1422 l
2295 1419 l
2300 1417 l
2304 1414 l
2309 1412 l
2314 1409 l
2319 1406 l
2323 1404 l
2328 1402 l
2333 1399 l
2338 1397 l
2342 1395 l
2347 1392 l
2352 1390 l
2357 1388 l
2361 1386 l
2366 1384 l
2371 1383 l
2375 1381 l
2380 1379 l
2385 1378 l
2390 1376 l
2394 1375 l
2399 1374 l
2404 1373 l
2409 1372 l
2413 1371 l
2418 1370 l
2423 1370 l
2426 1369 l
s
1 setlinewidth
3 setlinewidth
315 375 m
315 1875 l
2426 1875 l
2426 375 l
315 375 l
s
1 setlinewidth
3 setlinewidth
789 375 m
789 1875 l
s
1 setlinewidth
3 setlinewidth
1459 375 m
1459 1875 l
s
1 setlinewidth
3 setlinewidth
1870 375 m
1870 1875 l
s
1 setlinewidth
3 setlinewidth
2205 375 m
2205 1875 l
s
1 setlinewidth
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Symbol findfont 
71 scalefont
 setfont
312 1944 m
gsave
312 1944 translate
0 rotate
0 -23  m
(G) CS
(G) show
grestore
newpath
/Symbol findfont 
83 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Symbol findfont 
71 scalefont
 setfont
1455 1944 m
gsave
1455 1944 translate
0 rotate
0 -23  m
(G) CS
(G) show
grestore
newpath
/Symbol findfont 
83 scalefont
 setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Times-Roman-ISOLatin1 findfont 71 scalefont setfont
786 1944 m
gsave
786 1944 translate
0 rotate
0 -23  m
(X) CS
(X) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Times-Roman-ISOLatin1 findfont 71 scalefont setfont
1868 1944 m
gsave
1868 1944 translate
0 rotate
0 -23  m
(L) CS
(L) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Times-Roman-ISOLatin1 findfont 71 scalefont setfont
2203 1944 m
gsave
2203 1944 translate
0 rotate
0 -23  m
(W) CS
(W) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 71 scalefont setfont
/Times-Roman-ISOLatin1 findfont 71 scalefont setfont
2424 1944 m
gsave
2424 1944 translate
0 rotate
0 -23  m
(X) CS
(X) show
grestore
newpath
/Times-Roman-ISOLatin1 findfont 83 scalefont setfont
/Helvetica-Bold-ISOLatin1 findfont 83 scalefont setfont
end
showpage
%%Trailer


==> (inline-ps-1) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: (atend)
%%LanguageLevel: 2
%%Creator: Grace v5.0.2 (beta)
%%CreationDate: Tue Jun  1 15:34:36 1999
%%DocumentData: Clean7Bit
%%Orientation: Portrait
%%Title: dos.xgr
%%For: jochym
%%EndComments
%%BeginProlog
/m {moveto} def
/l {lineto} def
/s {stroke} def
/n {newpath} def
/c {closepath} def
/pix {n m 0 0 rlineto s} def
/Color0 {
 1.0000 1.0000 1.0000
} def
/Color1 {
 0.0000 0.0000 0.0000
} def
/Color2 {
 1.0000 0.0000 0.0000
} def
/Color3 {
 0.0000 1.0000 0.0000
} def
/Color4 {
 0.0000 0.0000 1.0000
} def
/Color5 {
 1.0000 1.0000 0.0000
} def
/Color6 {
 0.7373 0.5608 0.5608
} def
/Color7 {
 0.8627 0.8627 0.8627
} def
/Color8 {
 0.5804 0.0000 0.8275
} def
/Color9 {
 0.0000 1.0000 1.0000
} def
/Color10 {
 1.0000 0.0000 1.0000
} def
/Color11 {
 1.0000 0.6471 0.0000
} def
/Color12 {
 0.4471 0.1294 0.7373
} def
/Color13 {
 0.4039 0.0275 0.2824
} def
/Color14 {
 0.2510 0.8784 0.8157
} def
/Color15 {
 0.0000 0.5451 0.0000
} def
/Color16 {
 0.7529 0.7529 0.7529
} def
/Color17 {
 0.5059 0.5059 0.5059
} def
/Color18 {
 0.2588 0.2588 0.2588
} def
/Pat0_bits <0000000000000000000000000000000000000000000000000000000000000000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat0_bits} imagemask
 }
>>
matrix
makepattern
/Pattern0 exch def
/Pat1_bits <ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat1_bits} imagemask
 }
>>
matrix
makepattern
/Pattern1 exch def
/Pat2_bits <eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat2_bits} imagemask
 }
>>
matrix
makepattern
/Pattern2 exch def
/Pat3_bits <eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat3_bits} imagemask
 }
>>
matrix
makepattern
/Pattern3 exch def
/Pat4_bits <5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat4_bits} imagemask
 }
>>
matrix
makepattern
/Pattern4 exch def
/Pat5_bits <1111444411114444111144441111444411114444111144441111444411114444> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat5_bits} imagemask
 }
>>
matrix
makepattern
/Pattern5 exch def
/Pat6_bits <1111000044440000111100004444000011110000444400001111000044440000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat6_bits} imagemask
 }
>>
matrix
makepattern
/Pattern6 exch def
/Pat7_bits <1010000000000000010100000000000010100000000000000101000000000000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat7_bits} imagemask
 }
>>
matrix
makepattern
/Pattern7 exch def
/Pat8_bits <0000000000000000000000000000000000000000000000000000000000000000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat8_bits} imagemask
 }
>>
matrix
makepattern
/Pattern8 exch def
/Pat9_bits <1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat9_bits} imagemask
 }
>>
matrix
makepattern
/Pattern9 exch def
/Pat10_bits <7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat10_bits} imagemask
 }
>>
matrix
makepattern
/Pattern10 exch def
/Pat11_bits <3333333333333333333333333333333333333333333333333333333333333333> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat11_bits} imagemask
 }
>>
matrix
makepattern
/Pattern11 exch def
/Pat12_bits <ffffffff00000000ffffffff00000000ffffffff00000000ffffffff00000000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat12_bits} imagemask
 }
>>
matrix
makepattern
/Pattern12 exch def
/Pat13_bits <8181424224241818181824244242818181814242242418181818242442428181> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat13_bits} imagemask
 }
>>
matrix
makepattern
/Pattern13 exch def
/Pat14_bits <8080404020201010080804040202010180804040202010100808040402020101> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat14_bits} imagemask
 }
>>
matrix
makepattern
/Pattern14 exch def
/Pat15_bits <0101020204040808101020204040808001010202040408081010202040408080> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat15_bits} imagemask
 }
>>
matrix
makepattern
/Pattern15 exch def
/Pat16_bits <2222222222222222222222222222222222222222222222222222222222222222> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat16_bits} imagemask
 }
>>
matrix
makepattern
/Pattern16 exch def
/Pat17_bits <0000ffff000000000000ffff000000000000ffff000000000000ffff00000000> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat17_bits} imagemask
 }
>>
matrix
makepattern
/Pattern17 exch def
/Pat18_bits <2222ffff222222222222ffff222222222222ffff222222222222ffff22222222> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat18_bits} imagemask
 }
>>
matrix
makepattern
/Pattern18 exch def
/Pat19_bits <ffffffff33333333ffffffff33333333ffffffff33333333ffffffff33333333> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat19_bits} imagemask
 }
>>
matrix
makepattern
/Pattern19 exch def
/Pat20_bits <0f0f0f0f0f0f0f0ff0f0f0f0f0f0f0f00f0f0f0f0f0f0f0ff0f0f0f0f0f0f0f0> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat20_bits} imagemask
 }
>>
matrix
makepattern
/Pattern20 exch def
/Pat21_bits <ff00ff00ff00ff00ff00ff00ff00ff0000ff00ff00ff00ff00ff00ff00ff00ff> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat21_bits} imagemask
 }
>>
matrix
makepattern
/Pattern21 exch def
/Pat22_bits <8001800180018001800180018001ffffffff8001800180018001800180018001> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat22_bits} imagemask
 }
>>
matrix
makepattern
/Pattern22 exch def
/Pat23_bits <c003c003c003c003c003c003ffffffffffffffffc003c003c003c003c003c003> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat23_bits} imagemask
 }
>>
matrix
makepattern
/Pattern23 exch def
/Pat24_bits <040404040404ffff404040404040ffff040404040404ffff404040404040ffff> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat24_bits} imagemask
 }
>>
matrix
makepattern
/Pattern24 exch def
/Pat25_bits <180018001800180018001800ffffffff001800180018001800180018ffffffff> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat25_bits} imagemask
 }
>>
matrix
makepattern
/Pattern25 exch def
/Pat26_bits <1111b8b87c7c3a3a1111a3a3c7c78b8b1111b8b87c7c3a3a1111a3a3c7c78b8b> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat26_bits} imagemask
 }
>>
matrix
makepattern
/Pattern26 exch def
/Pat27_bits <101010102828c7c70101010182827c7c101010102828c7c70101010182827c7c> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat27_bits} imagemask
 }
>>
matrix
makepattern
/Pattern27 exch def
/Pat28_bits <1c1c121211112121c1c12121111112121c1c121211112121c1c1212111111212> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat28_bits} imagemask
 }
>>
matrix
makepattern
/Pattern28 exch def
/Pat29_bits <3e3e414180808080e3e31414080808083e3e414180808080e3e3141408080808> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat29_bits} imagemask
 }
>>
matrix
makepattern
/Pattern29 exch def
/Pat30_bits <4848888884848383848488884848383848488888848483838484888848483838> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat30_bits} imagemask
 }
>>
matrix
makepattern
/Pattern30 exch def
/Pat31_bits <03030404080808080c0c12122121c0c003030404080808080c0c12122121c0c0> def
<<
 /PaintType 2
 /PatternType 1 /TilingType 1
 /BBox[0 0 16 16]
 /XStep 16 /YStep 16
 /PaintProc {
  pop
  16 16 true [-1 0 0 -1 16 16] {Pat31_bits} imagemask
 }
>>
matrix
makepattern
/Pattern31 exch def
/ellipsedict 8 dict def
ellipsedict /mtrx matrix put
/ellipse {
 ellipsedict begin
  /endangle exch def
  /startangle exch def
  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def
  /savematrix mtrx currentmatrix def
  x y translate
  xrad yrad scale
  0 0 1 startangle endangle arc
  savematrix setmatrix
 end
} def
%%EndProlog
%%BeginSetup
594.9600 594.9600 scale
%%EndSetup
[/DeviceRGB] setcolorspace
Color1 setcolor
[0.0225 0.0135 ] 0 setdash
0.0045 setlinewidth
0 setlinecap
0 setlinejoin
n
0.1382 0.1016 m
0.1434 0.1016 l
0.1486 0.1016 l
0.1538 0.1017 l
0.1590 0.1017 l
0.1642 0.1017 l
0.1694 0.1017 l
0.1746 0.1017 l
0.1798 0.1019 l
0.1850 0.1018 l
0.1901 0.1019 l
0.1953 0.1019 l
0.2005 0.1019 l
0.2057 0.1021 l
0.2109 0.1019 l
0.2161 0.1022 l
0.2213 0.1020 l
0.2265 0.1021 l
0.2317 0.1021 l
0.2369 0.1024 l
0.2421 0.1021 l
0.2473 0.1025 l
0.2525 0.1023 l
0.2577 0.1023 l
0.2629 0.1024 l
0.2681 0.1028 l
0.2733 0.1026 l
0.2785 0.1028 l
0.2837 0.1025 l
0.2889 0.1026 l
0.2941 0.1026 l
0.2993 0.1027 l
0.3045 0.1028 l
0.3097 0.1032 l
0.3149 0.1031 l
0.3201 0.1030 l
0.3253 0.1031 l
0.3304 0.1031 l
0.3356 0.1034 l
0.3408 0.1032 l
0.3460 0.1031 l
0.3512 0.1031 l
0.3564 0.1031 l
0.3616 0.1032 l
0.3668 0.1033 l
0.3720 0.1035 l
0.3772 0.1033 l
0.3824 0.1031 l
0.3876 0.1033 l
0.3928 0.1032 l
0.3980 0.1031 l
0.4032 0.1031 l
0.4084 0.1028 l
0.4136 0.1031 l
0.4188 0.1030 l
0.4240 0.1028 l
0.4292 0.1027 l
0.4344 0.1026 l
0.4396 0.1026 l
0.4448 0.1026 l
0.4500 0.1023 l
0.4552 0.1024 l
0.4604 0.1023 l
0.4655 0.1024 l
0.4707 0.1024 l
0.4759 0.1021 l
0.4811 0.1021 l
0.4863 0.1020 l
0.4915 0.1021 l
0.4967 0.1019 l
0.5019 0.1021 l
0.5071 0.1020 l
0.5123 0.1019 l
0.5175 0.1020 l
0.5227 0.1020 l
0.5279 0.1020 l
0.5331 0.1021 l
0.5383 0.1020 l
0.5435 0.1020 l
0.5487 0.1019 l
0.5539 0.1019 l
0.5591 0.1019 l
0.5643 0.1019 l
0.5695 0.1018 l
0.5747 0.1018 l
0.5799 0.1017 l
0.5851 0.1017 l
0.5903 0.1017 l
0.5955 0.1017 l
0.6007 0.1016 l
0.6058 0.1016 l
0.6110 0.1016 l
0.6162 0.1016 l
0.6214 0.1016 l
0.6266 0.1016 l
0.6318 0.1016 l
0.6370 0.1016 l
0.6422 0.1016 l
0.6474 0.1016 l
0.6526 0.1016 l
0.6578 0.1016 l
0.6630 0.1016 l
0.6682 0.1016 l
0.6734 0.1016 l
0.6786 0.1016 l
0.6838 0.1016 l
0.6890 0.1016 l
0.6942 0.1016 l
0.6994 0.1016 l
0.7046 0.1016 l
0.7098 0.1016 l
0.7150 0.1016 l
0.7202 0.1016 l
0.7254 0.1016 l
0.7306 0.1016 l
0.7358 0.1016 l
0.7409 0.1016 l
0.7461 0.1016 l
0.7513 0.1016 l
0.7565 0.1016 l
0.7617 0.1016 l
0.7669 0.1016 l
0.7721 0.1016 l
0.7773 0.1016 l
0.7825 0.1016 l
0.7877 0.1016 l
0.7929 0.1016 l
0.7981 0.1016 l
0.8033 0.1016 l
0.8085 0.1016 l
0.8137 0.1016 l
0.8189 0.1016 l
0.8241 0.1016 l
0.8293 0.1016 l
0.8345 0.1016 l
0.8397 0.1016 l
0.8449 0.1016 l
0.8501 0.1403 l
0.8553 0.1495 l
0.8605 0.1512 l
0.8657 0.1506 l
0.8709 0.1572 l
0.8760 0.1877 l
0.8812 0.1729 l
0.8864 0.1809 l
0.8916 0.1835 l
0.8968 0.1784 l
0.9020 0.1934 l
0.9072 0.1865 l
0.9124 0.1890 l
0.9176 0.1915 l
0.9228 0.1988 l
0.9280 0.1915 l
0.9332 0.2012 l
0.9384 0.2082 l
0.9436 0.2157 l
0.9488 0.2211 l
0.9540 0.2268 l
0.9592 0.2426 l
0.9644 0.2618 l
0.9696 0.2985 l
0.9748 0.3217 l
0.9800 0.3162 l
0.9852 0.2638 l
0.9904 0.2158 l
0.9956 0.1739 l
1.0008 0.1178 l
1.0060 0.1144 l
1.0112 0.1145 l
1.0163 0.1174 l
1.0215 0.1197 l
1.0267 0.1186 l
1.0319 0.1139 l
1.0371 0.1230 l
1.0423 0.1265 l
1.0475 0.1286 l
1.0527 0.1297 l
1.0579 0.1328 l
1.0631 0.1316 l
1.0683 0.1371 l
1.0735 0.1360 l
1.0787 0.1379 l
1.0839 0.1439 l
1.0891 0.1607 l
1.0943 0.1757 l
1.0995 0.1684 l
1.1047 0.1850 l
1.1099 0.1793 l
1.1151 0.1679 l
1.1203 0.1683 l
1.1255 0.1596 l
1.1307 0.1607 l
1.1359 0.1654 l
1.1411 0.1603 l
1.1463 0.1544 l
1.1514 0.1363 l
1.1566 0.1326 l
1.1618 0.1228 l
1.1670 0.1184 l
1.1722 0.1183 l
1.1774 0.1113 l
1.1826 0.1096 l
1.1878 0.1032 l
1.1930 0.1016 l
s
[0.0045 0.0135 0.0225 0.0135 ] 0 setdash
0.0045 setlinewidth
n
0.1382 0.1016 m
0.1434 0.1017 l
0.1486 0.1020 l
0.1538 0.1025 l
0.1590 0.1023 l
0.1642 0.1020 l
0.1694 0.1027 l
0.1746 0.1022 l
0.1798 0.1043 l
0.1850 0.1035 l
0.1901 0.1040 l
0.1953 0.1039 l
0.2005 0.1044 l
0.2057 0.1063 l
0.2109 0.1045 l
0.2161 0.1068 l
0.2213 0.1051 l
0.2265 0.1059 l
0.2317 0.1062 l
0.2369 0.1091 l
0.2421 0.1071 l
0.2473 0.1107 l
0.2525 0.1087 l
0.2577 0.1092 l
0.2629 0.1110 l
0.2681 0.1149 l
0.2733 0.1132 l
0.2785 0.1164 l
0.2837 0.1134 l
0.2889 0.1138 l
0.2941 0.1153 l
0.2993 0.1166 l
0.3045 0.1185 l
0.3097 0.1262 l
0.3149 0.1252 l
0.3201 0.1237 l
0.3253 0.1283 l
0.3304 0.1283 l
0.3356 0.1342 l
0.3408 0.1338 l
0.3460 0.1318 l
0.3512 0.1350 l
0.3564 0.1380 l
0.3616 0.1422 l
0.3668 0.1486 l
0.3720 0.1574 l
0.3772 0.1539 l
0.3824 0.1564 l
0.3876 0.1690 l
0.3928 0.1740 l
0.3980 0.1810 l
0.4032 0.1972 l
0.4084 0.1969 l
0.4136 0.2155 l
0.4188 0.2154 l
0.4240 0.2128 l
0.4292 0.2174 l
0.4344 0.2235 l
0.4396 0.2236 l
0.4448 0.2385 l
0.4500 0.2264 l
0.4552 0.2353 l
0.4604 0.2448 l
0.4655 0.2484 l
0.4707 0.2391 l
0.4759 0.2017 l
0.4811 0.1911 l
0.4863 0.1815 l
0.4915 0.1756 l
0.4967 0.1531 l
0.5019 0.1524 l
0.5071 0.1412 l
0.5123 0.1267 l
0.5175 0.1371 l
0.5227 0.1585 l
0.5279 0.2001 l
0.5331 0.2045 l
0.5383 0.1903 l
0.5435 0.1860 l
0.5487 0.1841 l
0.5539 0.1831 l
0.5591 0.1795 l
0.5643 0.1891 l
0.5695 0.1808 l
0.5747 0.1584 l
0.5799 0.1522 l
0.5851 0.1416 l
0.5903 0.1370 l
0.5955 0.1347 l
0.6007 0.1286 l
0.6058 0.1241 l
0.6110 0.1215 l
0.6162 0.1177 l
0.6214 0.1108 l
0.6266 0.1035 l
0.6318 0.1016 l
0.6370 0.1016 l
0.6422 0.1016 l
0.6474 0.1016 l
0.6526 0.1016 l
0.6578 0.1016 l
0.6630 0.1016 l
0.6682 0.1016 l
0.6734 0.1016 l
0.6786 0.1016 l
0.6838 0.1016 l
0.6890 0.1016 l
0.6942 0.1016 l
0.6994 0.1016 l
0.7046 0.1016 l
0.7098 0.1016 l
0.7150 0.1016 l
0.7202 0.1016 l
0.7254 0.1016 l
0.7306 0.1016 l
0.7358 0.1016 l
0.7409 0.1016 l
0.7461 0.1016 l
0.7513 0.1016 l
0.7565 0.1016 l
0.7617 0.1016 l
0.7669 0.1016 l
0.7721 0.1016 l
0.7773 0.1016 l
0.7825 0.1016 l
0.7877 0.1016 l
0.7929 0.1016 l
0.7981 0.1016 l
0.8033 0.1016 l
0.8085 0.1016 l
0.8137 0.1016 l
0.8189 0.1016 l
0.8241 0.1016 l
0.8293 0.1016 l
0.8345 0.1016 l
0.8397 0.1016 l
0.8449 0.1016 l
0.8501 0.1057 l
0.8553 0.1056 l
0.8605 0.1052 l
0.8657 0.1044 l
0.8709 0.1043 l
0.8760 0.1052 l
0.8812 0.1041 l
0.8864 0.1043 l
0.8916 0.1041 l
0.8968 0.1037 l
0.9020 0.1037 l
0.9072 0.1036 l
0.9124 0.1036 l
0.9176 0.1034 l
0.9228 0.1034 l
0.9280 0.1031 l
0.9332 0.1031 l
0.9384 0.1032 l
0.9436 0.1032 l
0.9488 0.1029 l
0.9540 0.1028 l
0.9592 0.1030 l
0.9644 0.1029 l
0.9696 0.1029 l
0.9748 0.1030 l
0.9800 0.1028 l
0.9852 0.1028 l
0.9904 0.1025 l
0.9956 0.1023 l
1.0008 0.1019 l
1.0060 0.1018 l
1.0112 0.1018 l
1.0163 0.1019 l
1.0215 0.1018 l
1.0267 0.1018 l
1.0319 0.1018 l
1.0371 0.1019 l
1.0423 0.1019 l
1.0475 0.1019 l
1.0527 0.1019 l
1.0579 0.1019 l
1.0631 0.1020 l
1.0683 0.1020 l
1.0735 0.1020 l
1.0787 0.1020 l
1.0839 0.1020 l
1.0891 0.1021 l
1.0943 0.1022 l
1.0995 0.1022 l
1.1047 0.1025 l
1.1099 0.1023 l
1.1151 0.1020 l
1.1203 0.1020 l
1.1255 0.1019 l
1.1307 0.1019 l
1.1359 0.1019 l
1.1411 0.1018 l
1.1463 0.1018 l
1.1514 0.1017 l
1.1566 0.1017 l
1.1618 0.1016 l
1.1670 0.1016 l
1.1722 0.1016 l
1.1774 0.1016 l
1.1826 0.1016 l
1.1878 0.1016 l
1.1930 0.1016 l
s
[] 0 setdash
0.0045 setlinewidth
n
0.1382 0.1016 m
0.1434 0.1020 l
0.1486 0.1034 l
0.1538 0.1038 l
0.1590 0.1038 l
0.1642 0.1038 l
0.1694 0.1043 l
0.1746 0.1060 l
0.1798 0.1096 l
0.1850 0.1065 l
0.1901 0.1100 l
0.1953 0.1118 l
0.2005 0.1091 l
0.2057 0.1167 l
0.2109 0.1109 l
0.2161 0.1180 l
0.2213 0.1162 l
0.2265 0.1167 l
0.2317 0.1171 l
0.2369 0.1238 l
0.2421 0.1207 l
0.2473 0.1304 l
0.2525 0.1269 l
0.2577 0.1326 l
0.2629 0.1331 l
0.2681 0.1415 l
0.2733 0.1362 l
0.2785 0.1464 l
0.2837 0.1428 l
0.2889 0.1433 l
0.2941 0.1473 l
0.2993 0.1517 l
0.3045 0.1588 l
0.3097 0.1699 l
0.3149 0.1735 l
0.3201 0.1686 l
0.3253 0.1872 l
0.3304 0.1845 l
0.3356 0.1970 l
0.3408 0.2072 l
0.3460 0.2032 l
0.3512 0.2129 l
0.3564 0.2183 l
0.3616 0.2276 l
0.3668 0.2440 l
0.3720 0.2626 l
0.3772 0.2648 l
0.3824 0.2795 l
0.3876 0.3056 l
0.3928 0.3172 l
0.3980 0.3500 l
0.4032 0.3979 l
0.4084 0.4081 l
0.4136 0.4383 l
0.4188 0.4369 l
0.4240 0.4436 l
0.4292 0.4520 l
0.4344 0.4689 l
0.4396 0.4627 l
0.4448 0.4950 l
0.4500 0.4862 l
0.4552 0.5061 l
0.4604 0.5172 l
0.4655 0.5101 l
0.4707 0.5221 l
0.4759 0.4170 l
0.4811 0.3881 l
0.4863 0.3393 l
0.4915 0.3203 l
0.4967 0.2631 l
0.5019 0.2511 l
0.5071 0.2134 l
0.5123 0.1792 l
0.5175 0.2129 l
0.5227 0.2821 l
0.5279 0.4192 l
0.5331 0.4187 l
0.5383 0.3753 l
0.5435 0.3500 l
0.5487 0.3513 l
0.5539 0.3433 l
0.5591 0.3371 l
0.5643 0.3655 l
0.5695 0.3429 l
0.5747 0.2724 l
0.5799 0.2528 l
0.5851 0.2267 l
0.5903 0.2103 l
0.5955 0.1996 l
0.6007 0.1841 l
0.6058 0.1699 l
0.6110 0.1610 l
0.6162 0.1499 l
0.6214 0.1291 l
0.6266 0.1074 l
0.6318 0.1016 l
0.6370 0.1016 l
0.6422 0.1016 l
0.6474 0.1016 l
0.6526 0.1016 l
0.6578 0.1016 l
0.6630 0.1016 l
0.6682 0.1016 l
0.6734 0.1016 l
0.6786 0.1016 l
0.6838 0.1016 l
0.6890 0.1016 l
0.6942 0.1016 l
0.6994 0.1016 l
0.7046 0.1016 l
0.7098 0.1016 l
0.7150 0.1016 l
0.7202 0.1016 l
0.7254 0.1016 l
0.7306 0.1016 l
0.7358 0.1016 l
0.7409 0.1016 l
0.7461 0.1016 l
0.7513 0.1016 l
0.7565 0.1016 l
0.7617 0.1016 l
0.7669 0.1016 l
0.7721 0.1016 l
0.7773 0.1016 l
0.7825 0.1016 l
0.7877 0.1016 l
0.7929 0.1016 l
0.7981 0.1016 l
0.8033 0.1016 l
0.8085 0.1016 l
0.8137 0.1016 l
0.8189 0.1016 l
0.8241 0.1016 l
0.8293 0.1016 l
0.8345 0.1016 l
0.8397 0.1016 l
0.8449 0.1016 l
0.8501 0.2258 l
0.8553 0.2533 l
0.8605 0.2542 l
0.8657 0.2684 l
0.8709 0.2790 l
0.8760 0.3367 l
0.8812 0.3256 l
0.8864 0.3464 l
0.8916 0.3500 l
0.8968 0.3416 l
0.9020 0.3682 l
0.9072 0.3602 l
0.9124 0.3682 l
0.9176 0.3735 l
0.9228 0.3966 l
0.9280 0.3877 l
0.9332 0.4045 l
0.9384 0.4298 l
0.9436 0.4405 l
0.9488 0.4618 l
0.9540 0.4804 l
0.9592 0.5203 l
0.9644 0.5744 l
0.9696 0.6751 l
0.9748 0.7820 l
0.9800 0.7465 l
0.9852 0.5851 l
0.9904 0.4551 l
0.9956 0.3340 l
1.0008 0.1530 l
1.0060 0.1424 l
1.0112 0.1477 l
1.0163 0.1513 l
1.0215 0.1539 l
1.0267 0.1548 l
1.0319 0.1486 l
1.0371 0.1712 l
1.0423 0.1664 l
1.0475 0.1828 l
1.0527 0.1792 l
1.0579 0.1930 l
1.0631 0.2010 l
1.0683 0.2147 l
1.0735 0.2089 l
1.0787 0.2120 l
1.0839 0.2378 l
1.0891 0.2892 l
1.0943 0.3092 l
1.0995 0.3092 l
1.1047 0.3770 l
1.1099 0.3371 l
1.1151 0.3141 l
1.1203 0.2963 l
1.1255 0.2830 l
1.1307 0.2866 l
1.1359 0.2919 l
1.1411 0.2755 l
1.1463 0.2626 l
1.1514 0.2089 l
1.1566 0.1961 l
1.1618 0.1650 l
1.1670 0.1526 l
1.1722 0.1513 l
1.1774 0.1309 l
1.1826 0.1255 l
1.1878 0.1065 l
1.1930 0.1016 l
s
[/DeviceRGB] setcolorspace
Color13 setcolor
n
0.1200 0.1016 0.0076 0.0076 0 360 ellipse c fill
[] 0 setdash
0.0015 setlinewidth
n
0.1200 0.1016 0.0076 0.0076 0 360 ellipse s
n
0.1315 0.1068 0.0076 0.0076 0 360 ellipse c fill
n
0.1315 0.1068 0.0076 0.0076 0 360 ellipse s
n
0.1431 0.1108 0.0076 0.0076 0 360 ellipse c fill
n
0.1431 0.1108 0.0076 0.0076 0 360 ellipse s
n
0.1546 0.1138 0.0076 0.0076 0 360 ellipse c fill
n
0.1546 0.1138 0.0076 0.0076 0 360 ellipse s
n
0.1662 0.1161 0.0076 0.0076 0 360 ellipse c fill
n
0.1662 0.1161 0.0076 0.0076 0 360 ellipse s
n
0.1777 0.1179 0.0076 0.0076 0 360 ellipse c fill
n
0.1777 0.1179 0.0076 0.0076 0 360 ellipse s
n
0.1893 0.1193 0.0076 0.0076 0 360 ellipse c fill
n
0.1893 0.1193 0.0076 0.0076 0 360 ellipse s
n
0.2008 0.1206 0.0076 0.0076 0 360 ellipse c fill
n
0.2008 0.1206 0.0076 0.0076 0 360 ellipse s
n
0.2124 0.1221 0.0076 0.0076 0 360 ellipse c fill
n
0.2124 0.1221 0.0076 0.0076 0 360 ellipse s
n
0.2239 0.1240 0.0076 0.0076 0 360 ellipse c fill
n
0.2239 0.1240 0.0076 0.0076 0 360 ellipse s
n
0.2355 0.1267 0.0076 0.0076 0 360 ellipse c fill
n
0.2355 0.1267 0.0076 0.0076 0 360 ellipse s
n
0.2470 0.1303 0.0076 0.0076 0 360 ellipse c fill
n
0.2470 0.1303 0.0076 0.0076 0 360 ellipse s
n
0.2586 0.1351 0.0076 0.0076 0 360 ellipse c fill
n
0.2586 0.1351 0.0076 0.0076 0 360 ellipse s
n
0.2701 0.1411 0.0076 0.0076 0 360 ellipse c fill
n
0.2701 0.1411 0.0076 0.0076 0 360 ellipse s
n
0.2817 0.1483 0.0076 0.0076 0 360 ellipse c fill
n
0.2817 0.1483 0.0076 0.0076 0 360 ellipse s
n
0.2932 0.1566 0.0076 0.0076 0 360 ellipse c fill
n
0.2932 0.1566 0.0076 0.0076 0 360 ellipse s
n
0.3048 0.1660 0.0076 0.0076 0 360 ellipse c fill
n
0.3048 0.1660 0.0076 0.0076 0 360 ellipse s
n
0.3163 0.1767 0.0076 0.0076 0 360 ellipse c fill
n
0.3163 0.1767 0.0076 0.0076 0 360 ellipse s
n
0.3278 0.1891 0.0076 0.0076 0 360 ellipse c fill
n
0.3278 0.1891 0.0076 0.0076 0 360 ellipse s
n
0.3394 0.2045 0.0076 0.0076 0 360 ellipse c fill
n
0.3394 0.2045 0.0076 0.0076 0 360 ellipse s
n
0.3509 0.2239 0.0076 0.0076 0 360 ellipse c fill
n
0.3509 0.2239 0.0076 0.0076 0 360 ellipse s
n
0.3625 0.2483 0.0076 0.0076 0 360 ellipse c fill
n
0.3625 0.2483 0.0076 0.0076 0 360 ellipse s
n
0.3740 0.2788 0.0076 0.0076 0 360 ellipse c fill
n
0.3740 0.2788 0.0076 0.0076 0 360 ellipse s
n
0.3856 0.3147 0.0076 0.0076 0 360 ellipse c fill
n
0.3856 0.3147 0.0076 0.0076 0 360 ellipse s
n
0.3971 0.3520 0.0076 0.0076 0 360 ellipse c fill
n
0.3971 0.3520 0.0076 0.0076 0 360 ellipse s
n
0.4087 0.3863 0.0076 0.0076 0 360 ellipse c fill
n
0.4087 0.3863 0.0076 0.0076 0 360 ellipse s
n
0.4202 0.4130 0.0076 0.0076 0 360 ellipse c fill
n
0.4202 0.4130 0.0076 0.0076 0 360 ellipse s
n
0.4318 0.4278 0.0076 0.0076 0 360 ellipse c fill
n
0.4318 0.4278 0.0076 0.0076 0 360 ellipse s
n
0.4433 0.4269 0.0076 0.0076 0 360 ellipse c fill
n
0.4433 0.4269 0.0076 0.0076 0 360 ellipse s
n
0.4549 0.4134 0.0076 0.0076 0 360 ellipse c fill
n
0.4549 0.4134 0.0076 0.0076 0 360 ellipse s
n
0.4664 0.3931 0.0076 0.0076 0 360 ellipse c fill
n
0.4664 0.3931 0.0076 0.0076 0 360 ellipse s
n
0.4780 0.3717 0.0076 0.0076 0 360 ellipse c fill
n
0.4780 0.3717 0.0076 0.0076 0 360 ellipse s
n
0.4895 0.3552 0.0076 0.0076 0 360 ellipse c fill
n
0.4895 0.3552 0.0076 0.0076 0 360 ellipse s
n
0.5011 0.3494 0.0076 0.0076 0 360 ellipse c fill
n
0.5011 0.3494 0.0076 0.0076 0 360 ellipse s
n
0.5126 0.3555 0.0076 0.0076 0 360 ellipse c fill
n
0.5126 0.3555 0.0076 0.0076 0 360 ellipse s
n
0.5242 0.3687 0.0076 0.0076 0 360 ellipse c fill
n
0.5242 0.3687 0.0076 0.0076 0 360 ellipse s
n
0.5357 0.3834 0.0076 0.0076 0 360 ellipse c fill
n
0.5357 0.3834 0.0076 0.0076 0 360 ellipse s
n
0.5472 0.3942 0.0076 0.0076 0 360 ellipse c fill
n
0.5472 0.3942 0.0076 0.0076 0 360 ellipse s
n
0.5588 0.3955 0.0076 0.0076 0 360 ellipse c fill
n
0.5588 0.3955 0.0076 0.0076 0 360 ellipse s
n
0.5703 0.3832 0.0076 0.0076 0 360 ellipse c fill
n
0.5703 0.3832 0.0076 0.0076 0 360 ellipse s
n
0.5819 0.3591 0.0076 0.0076 0 360 ellipse c fill
n
0.5819 0.3591 0.0076 0.0076 0 360 ellipse s
n
0.5934 0.3270 0.0076 0.0076 0 360 ellipse c fill
n
0.5934 0.3270 0.0076 0.0076 0 360 ellipse s
n
0.6050 0.2910 0.0076 0.0076 0 360 ellipse c fill
n
0.6050 0.2910 0.0076 0.0076 0 360 ellipse s
n
0.6165 0.2547 0.0076 0.0076 0 360 ellipse c fill
n
0.6165 0.2547 0.0076 0.0076 0 360 ellipse s
n
0.6281 0.2222 0.0076 0.0076 0 360 ellipse c fill
n
0.6281 0.2222 0.0076 0.0076 0 360 ellipse s
n
0.6396 0.1952 0.0076 0.0076 0 360 ellipse c fill
n
0.6396 0.1952 0.0076 0.0076 0 360 ellipse s
n
0.6512 0.1734 0.0076 0.0076 0 360 ellipse c fill
n
0.6512 0.1734 0.0076 0.0076 0 360 ellipse s
n
0.6627 0.1564 0.0076 0.0076 0 360 ellipse c fill
n
0.6627 0.1564 0.0076 0.0076 0 360 ellipse s
n
0.6743 0.1438 0.0076 0.0076 0 360 ellipse c fill
n
0.6743 0.1438 0.0076 0.0076 0 360 ellipse s
n
0.6858 0.1352 0.0076 0.0076 0 360 ellipse c fill
n
0.6858 0.1352 0.0076 0.0076 0 360 ellipse s
n
0.6974 0.1304 0.0076 0.0076 0 360 ellipse c fill
n
0.6974 0.1304 0.0076 0.0076 0 360 ellipse s
n
0.7089 0.1292 0.0076 0.0076 0 360 ellipse c fill
n
0.7089 0.1292 0.0076 0.0076 0 360 ellipse s
n
0.7205 0.1316 0.0076 0.0076 0 360 ellipse c fill
n
0.7205 0.1316 0.0076 0.0076 0 360 ellipse s
n
0.7320 0.1377 0.0076 0.0076 0 360 ellipse c fill
n
0.7320 0.1377 0.0076 0.0076 0 360 ellipse s
n
0.7435 0.1474 0.0076 0.0076 0 360 ellipse c fill
n
0.7435 0.1474 0.0076 0.0076 0 360 ellipse s
n
0.7551 0.1607 0.0076 0.0076 0 360 ellipse c fill
n
0.7551 0.1607 0.0076 0.0076 0 360 ellipse s
n
0.7666 0.1771 0.0076 0.0076 0 360 ellipse c fill
n
0.7666 0.1771 0.0076 0.0076 0 360 ellipse s
n
0.7782 0.1958 0.0076 0.0076 0 360 ellipse c fill
n
0.7782 0.1958 0.0076 0.0076 0 360 ellipse s
n
0.7897 0.2159 0.0076 0.0076 0 360 ellipse c fill
n
0.7897 0.2159 0.0076 0.0076 0 360 ellipse s
n
0.8013 0.2366 0.0076 0.0076 0 360 ellipse c fill
n
0.8013 0.2366 0.0076 0.0076 0 360 ellipse s
n
0.8128 0.2571 0.0076 0.0076 0 360 ellipse c fill
n
0.8128 0.2571 0.0076 0.0076 0 360 ellipse s
n
0.8244 0.2765 0.0076 0.0076 0 360 ellipse c fill
n
0.8244 0.2765 0.0076 0.0076 0 360 ellipse s
n
0.8359 0.2945 0.0076 0.0076 0 360 ellipse c fill
n
0.8359 0.2945 0.0076 0.0076 0 360 ellipse s
n
0.8475 0.3107 0.0076 0.0076 0 360 ellipse c fill
n
0.8475 0.3107 0.0076 0.0076 0 360 ellipse s
n
0.8590 0.3246 0.0076 0.0076 0 360 ellipse c fill
n
0.8590 0.3246 0.0076 0.0076 0 360 ellipse s
n
0.8706 0.3359 0.0076 0.0076 0 360 ellipse c fill
n
0.8706 0.3359 0.0076 0.0076 0 360 ellipse s
n
0.8821 0.3442 0.0076 0.0076 0 360 ellipse c fill
n
0.8821 0.3442 0.0076 0.0076 0 360 ellipse s
n
0.8937 0.3497 0.0076 0.0076 0 360 ellipse c fill
n
0.8937 0.3497 0.0076 0.0076 0 360 ellipse s
n
0.9052 0.3525 0.0076 0.0076 0 360 ellipse c fill
n
0.9052 0.3525 0.0076 0.0076 0 360 ellipse s
n
0.9168 0.3531 0.0076 0.0076 0 360 ellipse c fill
n
0.9168 0.3531 0.0076 0.0076 0 360 ellipse s
n
0.9283 0.3518 0.0076 0.0076 0 360 ellipse c fill
n
0.9283 0.3518 0.0076 0.0076 0 360 ellipse s
n
0.9398 0.3490 0.0076 0.0076 0 360 ellipse c fill
n
0.9398 0.3490 0.0076 0.0076 0 360 ellipse s
n
0.9514 0.3448 0.0076 0.0076 0 360 ellipse c fill
n
0.9514 0.3448 0.0076 0.0076 0 360 ellipse s
n
0.9629 0.3391 0.0076 0.0076 0 360 ellipse c fill
n
0.9629 0.3391 0.0076 0.0076 0 360 ellipse s
n
0.9745 0.3319 0.0076 0.0076 0 360 ellipse c fill
n
0.9745 0.3319 0.0076 0.0076 0 360 ellipse s
n
0.9860 0.3230 0.0076 0.0076 0 360 ellipse c fill
n
0.9860 0.3230 0.0076 0.0076 0 360 ellipse s
n
0.9976 0.3124 0.0076 0.0076 0 360 ellipse c fill
n
0.9976 0.3124 0.0076 0.0076 0 360 ellipse s
n
1.0091 0.2999 0.0076 0.0076 0 360 ellipse c fill
n
1.0091 0.2999 0.0076 0.0076 0 360 ellipse s
n
1.0207 0.2862 0.0076 0.0076 0 360 ellipse c fill
n
1.0207 0.2862 0.0076 0.0076 0 360 ellipse s
n
1.0322 0.2719 0.0076 0.0076 0 360 ellipse c fill
n
1.0322 0.2719 0.0076 0.0076 0 360 ellipse s
n
1.0438 0.2577 0.0076 0.0076 0 360 ellipse c fill
n
1.0438 0.2577 0.0076 0.0076 0 360 ellipse s
n
1.0553 0.2444 0.0076 0.0076 0 360 ellipse c fill
n
1.0553 0.2444 0.0076 0.0076 0 360 ellipse s
n
1.0669 0.2326 0.0076 0.0076 0 360 ellipse c fill
n
1.0669 0.2326 0.0076 0.0076 0 360 ellipse s
n
1.0784 0.2225 0.0076 0.0076 0 360 ellipse c fill
n
1.0784 0.2225 0.0076 0.0076 0 360 ellipse s
n
1.0900 0.2135 0.0076 0.0076 0 360 ellipse c fill
n
1.0900 0.2135 0.0076 0.0076 0 360 ellipse s
n
1.1015 0.2049 0.0076 0.0076 0 360 ellipse c fill
n
1.1015 0.2049 0.0076 0.0076 0 360 ellipse s
n
1.1131 0.1962 0.0076 0.0076 0 360 ellipse c fill
n
1.1131 0.1962 0.0076 0.0076 0 360 ellipse s
n
1.1246 0.1867 0.0076 0.0076 0 360 ellipse c fill
n
1.1246 0.1867 0.0076 0.0076 0 360 ellipse s
n
1.1361 0.1760 0.0076 0.0076 0 360 ellipse c fill
n
1.1361 0.1760 0.0076 0.0076 0 360 ellipse s
n
1.1477 0.1643 0.0076 0.0076 0 360 ellipse c fill
n
1.1477 0.1643 0.0076 0.0076 0 360 ellipse s
n
1.1592 0.1522 0.0076 0.0076 0 360 ellipse c fill
n
1.1592 0.1522 0.0076 0.0076 0 360 ellipse s
n
1.1708 0.1403 0.0076 0.0076 0 360 ellipse c fill
n
1.1708 0.1403 0.0076 0.0076 0 360 ellipse s
n
1.1823 0.1292 0.0076 0.0076 0 360 ellipse c fill
n
1.1823 0.1292 0.0076 0.0076 0 360 ellipse s
n
1.1939 0.1193 0.0076 0.0076 0 360 ellipse c fill
n
1.1939 0.1193 0.0076 0.0076 0 360 ellipse s
n
1.2054 0.1111 0.0076 0.0076 0 360 ellipse c fill
n
1.2054 0.1111 0.0076 0.0076 0 360 ellipse s
n
1.2170 0.1050 0.0076 0.0076 0 360 ellipse c fill
n
1.2170 0.1050 0.0076 0.0076 0 360 ellipse s
n
1.2285 0.1012 0.0076 0.0076 0 360 ellipse c fill
n
1.2285 0.1012 0.0076 0.0076 0 360 ellipse s
n
1.2401 0.1000 0.0076 0.0076 0 360 ellipse c fill
n
1.2401 0.1000 0.0076 0.0076 0 360 ellipse s
n
1.2516 0.1018 0.0076 0.0076 0 360 ellipse c fill
n
1.2516 0.1018 0.0076 0.0076 0 360 ellipse s
n
1.2632 0.1069 0.0076 0.0076 0 360 ellipse c fill
n
1.2632 0.1069 0.0076 0.0076 0 360 ellipse s
[/DeviceRGB] setcolorspace
Color1 setcolor
[] 0 setdash
0.0045 setlinewidth
n
0.1200 0.1000 m
1.3151 0.1000 l
s
n
0.1200 0.9000 m
1.3151 0.9000 l
s
n
0.2499 0.1000 m
0.2499 0.1100 l
s
n
0.2499 0.9000 m
0.2499 0.8900 l
s
n
0.5097 0.1000 m
0.5097 0.1100 l
s
n
0.5097 0.9000 m
0.5097 0.8900 l
s
n
0.7695 0.1000 m
0.7695 0.1100 l
s
n
0.7695 0.9000 m
0.7695 0.8900 l
s
n
1.0293 0.1000 m
1.0293 0.1100 l
s
n
1.0293 0.9000 m
1.0293 0.8900 l
s
n
1.2891 0.1000 m
1.2891 0.1100 l
s
n
1.2891 0.9000 m
1.2891 0.8900 l
s
n
0.1200 0.1000 m
0.1200 0.1200 l
s
n
0.1200 0.9000 m
0.1200 0.8800 l
s
n
0.3798 0.1000 m
0.3798 0.1200 l
s
n
0.3798 0.9000 m
0.3798 0.8800 l
s
n
0.6396 0.1000 m
0.6396 0.1200 l
s
n
0.6396 0.9000 m
0.6396 0.8800 l
s
n
0.8994 0.1000 m
0.8994 0.1200 l
s
n
0.8994 0.9000 m
0.8994 0.8800 l
s
n
1.1592 0.1000 m
1.1592 0.1200 l
s
n
1.1592 0.9000 m
1.1592 0.8800 l
s
/pslength 0 def
/Helvetica-Bold findfont
dup length dict begin
 {1 index /FID ne {def} {pop pop} ifelse} forall
 /Encoding ISOLatin1Encoding def
 currentdict
end
/Font6 exch definefont pop
/Font6 findfont
0.1633 scalefont
setfont
(0) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.1103 0.0618 translate
0.0000 rotate
0.003558 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(5) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.3701 0.0622 translate
0.0000 rotate
0.003558 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(5) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(10) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.6207 0.0618 translate
0.0000 rotate
0.007116 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(10) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(15) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.8805 0.0622 translate
0.0000 rotate
0.007116 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(15) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(20) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
1.1387 0.0618 translate
0.0000 rotate
0.007116 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(20) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(Frequency [THz]) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.5671 0.0099 translate
0.0000 rotate
0.050140 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(Frequency [THz]) show
grestore
n
0.1200 0.1000 m
0.1200 0.9000 l
s
n
1.3151 0.1000 m
1.3151 0.9000 l
s
n
0.1200 0.1681 m
0.1300 0.1681 l
s
n
1.3151 0.1681 m
1.3051 0.1681 l
s
n
0.1200 0.3012 m
0.1300 0.3012 l
s
n
1.3151 0.3012 m
1.3051 0.3012 l
s
n
0.1200 0.4343 m
0.1300 0.4343 l
s
n
1.3151 0.4343 m
1.3051 0.4343 l
s
n
0.1200 0.5673 m
0.1300 0.5673 l
s
n
1.3151 0.5673 m
1.3051 0.5673 l
s
n
0.1200 0.7004 m
0.1300 0.7004 l
s
n
1.3151 0.7004 m
1.3051 0.7004 l
s
n
0.1200 0.8335 m
0.1300 0.8335 l
s
n
1.3151 0.8335 m
1.3051 0.8335 l
s
n
0.1200 0.1016 m
0.1400 0.1016 l
s
n
1.3151 0.1016 m
1.2951 0.1016 l
s
n
0.1200 0.2347 m
0.1400 0.2347 l
s
n
1.3151 0.2347 m
1.2951 0.2347 l
s
n
0.1200 0.3677 m
0.1400 0.3677 l
s
n
1.3151 0.3677 m
1.2951 0.3677 l
s
n
0.1200 0.5008 m
0.1400 0.5008 l
s
n
1.3151 0.5008 m
1.2951 0.5008 l
s
n
0.1200 0.6339 m
0.1400 0.6339 l
s
n
1.3151 0.6339 m
1.2951 0.6339 l
s
n
0.1200 0.7669 m
0.1400 0.7669 l
s
n
1.3151 0.7669 m
1.2951 0.7669 l
s
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0894 0.0879 translate
0.0000 rotate
0.003558 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0.05) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0350 0.2209 translate
0.0000 rotate
0.012453 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0.05) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0.1) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0568 0.3540 translate
0.0000 rotate
0.008895 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0.1) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0.15) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0350 0.4871 translate
0.0000 rotate
0.012453 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0.15) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0.2) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0568 0.6202 translate
0.0000 rotate
0.008895 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0.2) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(0.25) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0350 0.7532 translate
0.0000 rotate
0.012453 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(0.25) show
grestore
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(g\() stringwidth pop
pslength add
0.0000 add
/pslength exch def
/Symbol findfont
/Font12 exch definefont pop
/Font12 findfont
0.1633 scalefont
setfont
(w) stringwidth pop
pslength add
0.0000 add
/pslength exch def
/Font6 findfont
0.1633 scalefont
setfont
(\) [A.U.]) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.0352 0.9399 translate
0.0000 rotate
0.031428 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(g\() show
/Font12 findfont
1.0000 scalefont
setfont
(w) show
/Font6 findfont
1.0000 scalefont
setfont
(\) [A.U.]) show
grestore
[] 0 setdash
0.0015 setlinewidth
n
0.1200 0.1000 m
0.1200 0.9000 l
1.3151 0.9000 l
1.3151 0.1000 l
0.1200 0.1000 l
c
s
[/DeviceRGB] setcolorspace
Color0 setcolor
n
0.2500 0.8000 m
0.2500 0.6249 l
0.4874 0.6249 l
0.4874 0.8000 l
c fill
[/DeviceRGB] setcolorspace
Color1 setcolor
[] 0 setdash
0.0045 setlinewidth
n
0.2500 0.8000 m
0.2500 0.6249 l
0.4874 0.6249 l
0.4874 0.8000 l
0.2500 0.8000 l
c
s
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(Zr) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.3612 0.7614 translate
0.0000 rotate
0.006391 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(Zr) show
grestore
[0.0225 0.0135 ] 0 setdash
0.0045 setlinewidth
n
0.2600 0.7757 m
0.3400 0.7757 l
s
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(C) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.3620 0.7223 translate
0.0000 rotate
0.004612 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(C) show
grestore
[0.0045 0.0135 0.0225 0.0135 ] 0 setdash
0.0045 setlinewidth
n
0.2600 0.7364 m
0.3400 0.7364 l
s
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(Total) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.3604 0.6829 translate
0.0000 rotate
0.015286 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(Total) show
grestore
[] 0 setdash
0.0045 setlinewidth
n
0.2600 0.6968 m
0.3400 0.6968 l
s
/pslength 0 def
/Font6 findfont
0.1633 scalefont
setfont
(Exper.) stringwidth pop
pslength add
0.0000 add
/pslength exch def
gsave
0.3632 0.6434 translate
0.0000 rotate
0.019568 pslength div 0.039200 scale
0.0 0.0 moveto
/Font6 findfont
1.0000 scalefont
setfont
(Exper.) show
grestore
[/DeviceRGB] setcolorspace
Color13 setcolor
n
0.3000 0.6535 0.0076 0.0076 0 360 ellipse c fill
[] 0 setdash
0.0015 setlinewidth
n
0.3000 0.6535 0.0076 0.0076 0 360 ellipse s
%%Trailer
%%BoundingBox: 19 -1 784 578
%%EOF

